An Iterative Model Reduction Scheme for Quadratic-Bilinear Descriptor Systems with an Application to Navier-Stokes Equations

We discuss model reduction for a particular class of quadratic-bilinear (QB) descriptor systems. The main goal of this article is to extend the recently studied interpolation-based optimal model reduction framework for QBODEs [Benner et al. '16] to a class of descriptor systems in an efficient and reliable way. Recently, it has been shown in the case of linear or bilinear systems that a direct extension of interpolation-based model reduction techniques to descriptor systems, without any modifications, may lead to poor reduced-order systems. Therefore, for the analysis, we aim at transforming the considered QB descriptor system into an equivalent QBODE system by means of projectors for which standard model reduction techniques for QBODEs can be employed, including aforementioned interpolation scheme. Subsequently, we discuss related computational issues, thus resulting in a modified algorithm that allows us to construct \emph{near}--optimal reduced-order systems without explicitly computing the projectors used in the analysis. The efficiency of the proposed algorithm is illustrated by means of a numerical example, obtained via semi-discretization of the Navier-Stokes equations.

==> Arxiv version/Figure/Original_cavity.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-0.4,
ymax=0.3,
xlabel = {Time [s]},
ylabel = {velocity},
]
\addplot [color=blue,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-5.3329519319457e-07\\
0.1	-4.68717408805801e-06\\
0.15	-1.83144415149863e-05\\
0.2	-4.96608487629209e-05\\
0.25	-0.000108973201372672\\
0.3	-0.000208096645916425\\
0.35	-0.000360072551974045\\
0.4	-0.000578749481202802\\
0.45	-0.000878418750102088\\
0.5	-0.00127348372025968\\
0.55	-0.00177816896423386\\
0.6	-0.00240627244796183\\
0.65	-0.00317096119444341\\
0.7	-0.00408460870934143\\
0.75	-0.00515867079328328\\
0.8	-0.00640359520431615\\
0.85	-0.00782875989996939\\
0.9	-0.00944243420294525\\
0.95	-0.0112517571196397\\
1	-0.0132627271261053\\
1.05	-0.0154801979624889\\
1.1	-0.0179078752981766\\
1.15	-0.0205483095133567\\
1.2	-0.0234028802698073\\
1.25	-0.0264717690090833\\
1.3	-0.0297539160269839\\
1.35	-0.0332469593471805\\
1.4	-0.0369471532810154\\
1.45	-0.0408492653477223\\
1.5	-0.0449464511752856\\
1.55	-0.0492301081406192\\
1.6	-0.0536897098651445\\
1.65	-0.058312625270723\\
1.7	-0.0630839277124259\\
1.75	-0.0679862017006831\\
1.8	-0.0729993568307813\\
1.85	-0.0781004606340367\\
1.9	-0.0832636039871312\\
1.95	-0.0884598142540026\\
2	-0.0936570322418919\\
2.05	-0.098820169064672\\
2.1	-0.10391125786671\\
2.15	-0.108889712860808\\
2.2	-0.113712704158597\\
2.25	-0.118335651445931\\
2.3	-0.122712832886279\\
2.35	-0.126798098135033\\
2.4	-0.130545666631594\\
2.45	-0.133910985176428\\
2.5	-0.136851613040172\\
2.55	-0.139328099281197\\
2.6	-0.141304816159655\\
2.65	-0.142750714789237\\
2.7	-0.143639974295766\\
2.75	-0.143952523142005\\
2.8	-0.143674419947423\\
2.85	-0.142798089889595\\
2.9	-0.141322420447241\\
2.95	-0.139252725912627\\
3	-0.136600593281111\\
3.05	-0.133383622863623\\
3.1	-0.129625075802081\\
3.15	-0.125353438478634\\
3.2	-0.12060191159472\\
3.25	-0.115407830328374\\
3.3	-0.109812022012613\\
3.35	-0.103858109347135\\
3.4	-0.0975917699771371\\
3.45	-0.0910599667506493\\
3.5	-0.0843101663520663\\
3.55	-0.0773895665826265\\
3.6	-0.0703443537698497\\
3.65	-0.0632190113526625\\
3.7	-0.0560556986096447\\
3.75	-0.0488937150277222\\
3.8	-0.0417690613745865\\
3.85	-0.0347141036468481\\
3.9	-0.0277573412150975\\
3.95	-0.02092327609662\\
4	-0.0142323766574718\\
4.05	-0.00770112634618803\\
4.1	-0.00134214633540961\\
4.15	0.00483561986202887\\
4.2	0.01082667175764\\
4.25	0.0166286785893178\\
4.3	0.0222421776812552\\
4.35	0.0276702534817855\\
4.4	0.0329182048884352\\
4.45	0.0379932070734932\\
4.5	0.0429039727366989\\
4.55	0.047660416599295\\
4.6	0.052273326054613\\
4.65	0.0567540402217414\\
4.7	0.0611141392105359\\
4.75	0.0653651451848588\\
4.8	0.0695182367832077\\
4.85	0.0735839785911442\\
4.9	0.0775720676220355\\
4.95	0.081491099111175\\
5	0.0853483543196516\\
5.05	0.0891496134320781\\
5.1	0.0928989969684233\\
5.15	0.096598839366003\\
5.2	0.100249598475309\\
5.25	0.103849804607873\\
5.3	0.107396052436384\\
5.35	0.110883038446274\\
5.4	0.114303645755714\\
5.45	0.117649076955638\\
5.5	0.120909034191\\
5.55	0.124071944050032\\
5.6	0.127125223015713\\
5.65	0.13005557735346\\
5.7	0.132849329474144\\
5.75	0.135492761151449\\
5.8	0.137972462625023\\
5.85	0.140275675719948\\
5.9	0.142390618775812\\
5.95	0.14430678149001\\
6	0.146015178779476\\
6.05	0.14750855443668\\
6.1	0.148781527622039\\
6.15	0.149830677960078\\
6.2	0.150654568005023\\
6.25	0.151253704895334\\
6.3	0.151630445898095\\
6.35	0.151788855040023\\
6.4	0.151734519957847\\
6.45	0.15147433935977\\
6.5	0.151016292023296\\
6.55	0.150369198084459\\
6.6	0.149542482583134\\
6.65	0.148545949949211\\
6.7	0.147389576502108\\
6.75	0.146083326254431\\
6.8	0.144636993510111\\
6.85	0.143060074052693\\
6.9	0.1413616652217\\
6.95	0.139550393930041\\
7	0.137634370706831\\
7.05	0.135621167154563\\
7.1	0.133517813765159\\
7.15	0.131330814811714\\
7.2	0.129066176982123\\
7.25	0.126729448507285\\
7.3	0.124325765723312\\
7.35	0.121859904262538\\
7.4	0.119336332366344\\
7.45	0.116759264134211\\
7.5	0.114132710853155\\
7.55	0.111460528879544\\
7.6	0.108746462863772\\
7.65	0.105994183412503\\
7.7	0.103207318569332\\
7.75	0.100389478760208\\
7.8	0.0975442750923682\\
7.85	0.0946753311129034\\
7.9	0.0917862883237878\\
7.95	0.0888808059125797\\
8	0.0859625552911478\\
8.05	0.0830352101379074\\
8.1	0.0801024327121923\\
8.15	0.077167857253094\\
8.2	0.0742350712906784\\
8.25	0.0713075956869102\\
8.3	0.0683888641894846\\
8.35	0.0654822032272598\\
8.4	0.0625908126046568\\
8.45	0.0597177476681117\\
8.5	0.056865903424366\\
8.55	0.0540380009919795\\
8.6	0.0512365766676224\\
8.65	0.0484639737908265\\
8.7	0.045722337497857\\
8.75	0.0430136123696175\\
8.8	0.0403395429018803\\
8.85	0.0377016766599299\\
8.9	0.0351013699246729\\
8.95	0.0325397955936498\\
9	0.0300179530679998\\
9.05	0.0275366798347094\\
9.1	0.0250966644415832\\
9.15	0.0226984605592514\\
9.2	0.0203425018289791\\
9.25	0.0180291172058284\\
9.3	0.0157585465225756\\
9.35	0.0135309560195128\\
9.4	0.0113464536077296\\
9.45	0.00920510365767909\\
9.5	0.00710694112990397\\
9.55	0.00505198488999366\\
9.6	0.00304025007457141\\
9.65	0.00107175939890415\\
9.7	-0.000853446680743206\\
9.75	-0.0027353010158495\\
9.8	-0.00457370207189456\\
9.85	-0.00636850752079146\\
9.9	-0.00811952913203509\\
9.95	-0.00982652896056082\\
10	-0.0114892168162266\\
};
\addplot [color=black!50!green,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-3.84280684702679e-07\\
0.1	-3.38403569053095e-06\\
0.15	-1.3264292112145e-05\\
0.2	-3.61070418967357e-05\\
0.25	-7.95902483265758e-05\\
0.3	-0.000152763974162624\\
0.35	-0.000265825612700262\\
0.4	-0.000429896917581086\\
0.45	-0.000656806074440374\\
0.5	-0.000958878256501279\\
0.55	-0.00134873792847903\\
0.6	-0.00183912567416581\\
0.65	-0.00244273162767672\\
0.7	-0.00317204679472651\\
0.75	-0.00403923275019884\\
0.8	-0.00505600945894007\\
0.85	-0.0062335603304011\\
0.9	-0.00758245310500179\\
0.95	-0.00911257478464308\\
1	-0.0108330785537076\\
1.05	-0.0127523404752238\\
1.1	-0.0148779236715601\\
1.15	-0.0172165476919671\\
1.2	-0.0197740608146005\\
1.25	-0.0225554131161696\\
1.3	-0.025564628260433\\
1.35	-0.0288047721045686\\
1.4	-0.0322779164016112\\
1.45	-0.0359850960930636\\
1.5	-0.0399262589463793\\
1.55	-0.0441002066063449\\
1.6	-0.0485045265058551\\
1.65	-0.0531355145261861\\
1.7	-0.0579880888113819\\
1.75	-0.0630556957218711\\
1.8	-0.0683302095482511\\
1.85	-0.0738018282796041\\
1.9	-0.0794589684074639\\
1.95	-0.0852881624171589\\
2	-0.0912739632400948\\
2.05	-0.0973988604801793\\
2.1	-0.103643213653006\\
2.15	-0.109985207958368\\
2.2	-0.116400838219088\\
2.25	-0.122863926538219\\
2.3	-0.129346178929578\\
2.35	-0.135817285640422\\
2.4	-0.142245069087707\\
2.45	-0.148595682252936\\
2.5	-0.154833859018203\\
2.55	-0.160923216290453\\
2.6	-0.166826605893472\\
2.65	-0.172506512182816\\
2.7	-0.177925489266278\\
2.75	-0.183046629724731\\
2.8	-0.187834054966698\\
2.85	-0.192253415943732\\
2.9	-0.196272391997433\\
2.95	-0.199861175148735\\
3	-0.2029929271678\\
3.05	-0.205644197224489\\
3.1	-0.207795288734052\\
3.15	-0.209430565098354\\
3.2	-0.210538685340276\\
3.25	-0.211112762117381\\
3.3	-0.211150436299677\\
3.35	-0.210653864250793\\
3.4	-0.209629616207502\\
3.45	-0.208088486724604\\
3.5	-0.206045220999179\\
3.55	-0.203518163898537\\
3.6	-0.20052884151086\\
3.65	-0.197101487791193\\
3.7	-0.193262531149037\\
3.75	-0.189040057403159\\
3.8	-0.184463266259819\\
3.85	-0.179561938281631\\
3.9	-0.174365928228253\\
3.95	-0.168904698776564\\
4	-0.163206906144362\\
4.05	-0.1573000462664\\
4.1	-0.151210167134577\\
4.15	-0.144961649929876\\
4.2	-0.138577058820924\\
4.25	-0.132077056913502\\
4.3	-0.125480383885541\\
4.35	-0.118803889362323\\
4.4	-0.112062615064733\\
4.45	-0.105269918156582\\
4.5	-0.0984376279629939\\
4.55	-0.0915762282593686\\
4.6	-0.0846950575682852\\
4.65	-0.0778025202847815\\
4.7	-0.0709063019244253\\
4.75	-0.0640135823116217\\
4.8	-0.0571312410690171\\
4.85	-0.050266050316194\\
4.9	-0.0434248500311746\\
4.95	-0.0366147020739785\\
5	-0.0298430194258273\\
5.05	-0.0231176677721666\\
5.1	-0.0164470371649674\\
5.15	-0.00984008215097937\\
5.2	-0.00330632945571099\\
5.25	0.00314414692898266\\
5.3	0.00950078259562656\\
5.35	0.0157526099995394\\
5.4	0.0218883737762662\\
5.45	0.0278966708296072\\
5.5	0.0337661110703963\\
5.55	0.0394854938982197\\
5.6	0.045043994832413\\
5.65	0.0504313561550614\\
5.7	0.0556380750666602\\
5.75	0.0606555827103393\\
5.8	0.0654764075225424\\
5.85	0.0700943167368309\\
5.9	0.0745044305108334\\
5.95	0.0787033040571341\\
6	0.0826889743129722\\
6.05	0.0864609690388929\\
6.1	0.0900202777331913\\
6.15	0.0933692853119176\\
6.2	0.0965116710468662\\
6.25	0.0994522766847546\\
6.3	0.102196948900734\\
6.35	0.104752362190662\\
6.4	0.107125828920843\\
6.45	0.1093251034988\\
6.5	0.111358187501718\\
6.55	0.113233142128038\\
6.6	0.114957913576614\\
6.65	0.116540175980737\\
6.7	0.117987195415738\\
6.75	0.119305717344446\\
6.8	0.120501878742288\\
6.85	0.121581145116727\\
6.9	0.122548271749262\\
6.95	0.123407287768234\\
7	0.124161501115401\\
7.05	0.124813522091974\\
7.1	0.125365302943525\\
7.15	0.125818190844278\\
7.2	0.126172991643675\\
7.25	0.12643004181633\\
7.3	0.126589286187599\\
7.35	0.126650359172102\\
7.4	0.126612667447188\\
7.45	0.126475472177176\\
7.5	0.126237969100913\\
7.55	0.125899364991007\\
7.6	0.125458949186796\\
7.65	0.124916159094495\\
7.7	0.124270638737528\\
7.75	0.123522289628425\\
7.8	0.122671313421023\\
7.85	0.121718245987604\\
7.9	0.120663982749015\\
7.95	0.119509795264839\\
8	0.118257339262879\\
8.05	0.116908654449641\\
8.1	0.115466156593059\\
8.15	0.113932622502096\\
8.2	0.112311168642199\\
8.25	0.110605224218336\\
8.3	0.108818499626484\\
8.35	0.106954951218939\\
8.4	0.1050187433482\\
8.45	0.103014208649068\\
8.5	0.100945807490263\\
8.55	0.098818087477468\\
8.6	0.0966356438219422\\
8.65	0.0944030813059829\\
8.7	0.0921249784819946\\
8.75	0.0898058546395244\\
8.8	0.0874501399678864\\
8.85	0.0850621492344412\\
8.9	0.0826460591933419\\
8.95	0.0802058898393613\\
9	0.0777454895285415\\
9.05	0.0752685239036181\\
9.1	0.0727784684887334\\
9.15	0.0702786047555915\\
9.2	0.0677720194122569\\
9.25	0.0652616066261322\\
9.3	0.0627500728638473\\
9.35	0.0602399440121449\\
9.4	0.0577335744344524\\
9.45	0.0552331576166591\\
9.5	0.052740738061557\\
9.55	0.0502582241033266\\
9.6	0.0477874013302471\\
9.65	0.045329946324425\\
9.7	0.0428874404507926\\
9.75	0.0404613834530418\\
9.8	0.0380532066407562\\
9.85	0.0356642854791091\\
9.9	0.0332959514195439\\
9.95	0.0309495028363868\\
10	0.0286262149599817\\
};
\addplot [color=red,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-2.91717393691977e-07\\
0.1	-2.57178239917251e-06\\
0.15	-1.00981858203795e-05\\
0.2	-2.75453224749594e-05\\
0.25	-6.08590359033132e-05\\
0.3	-0.000117112393900391\\
0.35	-0.000204362877498456\\
0.4	-0.00033151169554672\\
0.45	-0.000508166030295429\\
0.5	-0.000744505102819241\\
0.55	-0.00105115097931909\\
0.6	-0.00143904500322942\\
0.65	-0.00191933063381792\\
0.7	-0.00250324331142362\\
0.75	-0.00320200777087682\\
0.8	-0.00402674300811452\\
0.85	-0.0049883748891628\\
0.9	-0.0060975561904387\\
0.95	-0.00736459368500714\\
1	-0.00879938174659244\\
1.05	-0.0104113418332867\\
1.1	-0.0122093671344334\\
1.15	-0.0142017716135821\\
1.2	-0.016396242653396\\
1.25	-0.0187997965008392\\
1.3	-0.0214187357197121\\
1.35	-0.0242586078809518\\
1.4	-0.0273241647590276\\
1.45	-0.0306193213567818\\
1.5	-0.0341471141539139\\
1.55	-0.0379096580693082\\
1.6	-0.0419081017476293\\
1.65	-0.046142580928001\\
1.7	-0.0506121698270283\\
1.75	-0.0553148306670123\\
1.8	-0.0602473616968166\\
1.85	-0.0654053442781617\\
1.9	-0.070783089832307\\
1.95	-0.0763735876480074\\
2	-0.0821684547286823\\
2.05	-0.0881578889948981\\
2.1	-0.0943306272520813\\
2.15	-0.100673909383404\\
2.2	-0.107173450240984\\
2.25	-0.113813420697414\\
2.3	-0.120576439299912\\
2.35	-0.12744357595689\\
2.4	-0.134394369093281\\
2.45	-0.141406857741468\\
2.5	-0.148457630084017\\
2.55	-0.155521890017574\\
2.6	-0.162573543339466\\
2.65	-0.169585305138422\\
2.7	-0.176528829864056\\
2.75	-0.183374865323316\\
2.8	-0.190093431479173\\
2.85	-0.196654024390216\\
2.9	-0.203025844926132\\
2.95	-0.209178051034787\\
3	-0.215080031349797\\
3.05	-0.220701696855749\\
3.1	-0.226013786227166\\
3.15	-0.230988179390841\\
3.2	-0.235598212897967\\
3.25	-0.239818989900769\\
3.3	-0.24362767697199\\
3.35	-0.247003779740667\\
3.4	-0.249929389388509\\
3.45	-0.252389392487954\\
3.5	-0.254371637477621\\
3.55	-0.255867052253722\\
3.6	-0.256869708873195\\
3.65	-0.257376833155381\\
3.7	-0.257388758948118\\
3.75	-0.256908828883546\\
3.8	-0.255943245466502\\
3.85	-0.254500878188004\\
3.9	-0.252593033919358\\
3.95	-0.250233199020456\\
4	-0.247436762319767\\
4.05	-0.244220728361132\\
4.1	-0.240603430069623\\
4.15	-0.23660424930756\\
4.2	-0.232243352743812\\
4.25	-0.227541449136931\\
4.3	-0.222519572637613\\
4.35	-0.217198895150675\\
4.4	-0.21160056925507\\
4.45	-0.205745601741345\\
4.5	-0.199654756550254\\
4.55	-0.193348484824994\\
4.6	-0.186846878945544\\
4.65	-0.180169646803272\\
4.7	-0.173336102190963\\
4.75	-0.166365167011966\\
4.8	-0.159275381030469\\
4.85	-0.152084915067913\\
4.9	-0.144811583872174\\
4.95	-0.137472855320618\\
5	-0.130085853140936\\
5.05	-0.122667350921865\\
5.1	-0.11523375581787\\
5.15	-0.107801081007425\\
5.2	-0.100384906624359\\
5.25	-0.0930003295271121\\
5.3	-0.0856619028838758\\
5.35	-0.0783835671149863\\
5.4	-0.0711785742315414\\
5.45	-0.0640594080259863\\
5.5	-0.0570377028935977\\
5.55	-0.050124164282899\\
5.6	-0.0433284938806238\\
5.65	-0.0366593226287408\\
5.7	-0.0301241545465543\\
5.75	-0.0237293240928016\\
5.8	-0.0174799694571417\\
5.85	-0.0113800237268416\\
5.9	-0.00543222534528764\\
5.95	0.000361851320366977\\
6	0.00600174513598102\\
6.05	0.0114880375958906\\
6.1	0.0168222636568752\\
6.15	0.0220068058729249\\
6.2	0.0270447743023887\\
6.25	0.0319398751842277\\
6.3	0.0366962717915192\\
6.35	0.0413184411425538\\
6.4	0.0458110303643842\\
6.45	0.0501787164518639\\
6.5	0.0544260729500636\\
6.55	0.0585574467247387\\
6.6	0.0625768475007118\\
6.65	0.0664878522766975\\
6.7	0.0702935261071362\\
6.75	0.0739963601174434\\
6.8	0.0775982270255188\\
6.85	0.0811003539093095\\
6.9	0.0845033115085997\\
6.95	0.0878070189903153\\
7	0.0910107628426904\\
7.05	0.0941132283893102\\
7.1	0.0971125423184695\\
7.15	0.100006324592337\\
7.2	0.102791748118725\\
7.25	0.105465604620992\\
7.3	0.10802437521556\\
7.35	0.110464304291119\\
7.4	0.112781475370894\\
7.45	0.11497188772439\\
7.5	0.117031532575128\\
7.55	0.118956467825723\\
7.6	0.120742890292186\\
7.65	0.122387204507835\\
7.7	0.123886087226323\\
7.75	0.125236546826013\\
7.8	0.126435976896793\\
7.85	0.127482203377675\\
7.9	0.128373524710469\\
7.95	0.129108744582149\\
8	0.129687196945706\\
8.05	0.130108763135149\\
8.1	0.130373881022668\\
8.15	0.130483546301911\\
8.2	0.130439306117548\\
8.25	0.130243245393886\\
8.3	0.129897966340504\\
8.35	0.129406561726845\\
8.4	0.128772582617027\\
8.45	0.128000001337832\\
8.5	0.127093170514699\\
8.55	0.126056779051071\\
8.6	0.124895805944921\\
8.65	0.123615472833034\\
8.7	0.122221196129482\\
8.75	0.120718539581508\\
8.8	0.119113168005997\\
8.85	0.117410802895551\\
8.9	0.115617180498065\\
8.95	0.113738012880682\\
9	0.111778952391373\\
9.05	0.109745559832179\\
9.1	0.107643276560156\\
9.15	0.105477400637845\\
9.2	0.103253067066667\\
9.25	0.100975232055829\\
9.3	0.0986486612072772\\
9.35	0.096277921434906\\
9.4	0.0938673763840025\\
9.45	0.0914211850749564\\
9.5	0.0889433034633794\\
9.55	0.0864374885864963\\
9.6	0.083907304952384\\
9.65	0.0813561328235236\\
9.7	0.0787871780483147\\
9.75	0.076203483102721\\
9.8	0.0736079390181064\\
9.85	0.0710032978896111\\
9.9	0.0683921856811845\\
9.95	0.0657771150677659\\
10	0.0631604980812792\\
};
\addplot [color=mycolor1,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-2.32865251615528e-07\\
0.1	-2.05447374506813e-06\\
0.15	-8.07592419187343e-06\\
0.2	-2.20559684510167e-05\\
0.25	-4.87937567704909e-05\\
0.3	-9.40229213966427e-05\\
0.35	-0.000164307595135876\\
0.4	-0.00026694083657727\\
0.45	-0.000409845881570932\\
0.5	-0.000601480598887644\\
0.55	-0.000850745477913443\\
0.6	-0.00116689541382421\\
0.65	-0.00155945548258199\\
0.7	-0.00203814081807512\\
0.75	-0.00261278062131975\\
0.8	-0.00329324625142813\\
0.85	-0.00408938327416699\\
0.9	-0.00501094727969213\\
0.95	-0.00606754322869677\\
1	-0.00726856804680688\\
1.05	-0.00862315616052285\\
1.1	-0.0101401276533207\\
1.15	-0.0118279387160137\\
1.2	-0.0136946340691598\\
1.25	-0.0157478010452575\\
1.3	-0.0179945250331627\\
1.35	-0.0204413460056707\\
1.4	-0.0230942158733891\\
1.45	-0.0259584564345362\\
1.5	-0.0290387177224229\\
1.55	-0.0323389365918052\\
1.6	-0.0358622954337244\\
1.65	-0.039611180967078\\
1.7	-0.043587143124229\\
1.75	-0.0477908541262753\\
1.8	-0.0522220679282801\\
1.85	-0.0568795803012175\\
1.9	-0.0617611898996226\\
1.95	-0.0668636607353067\\
2	-0.0721826865317072\\
2.05	-0.077712857465868\\
2.1	-0.0834476298139236\\
2.15	-0.0893792990033515\\
2.2	-0.0954989765473836\\
2.25	-0.10179657130366\\
2.3	-0.108260775472608\\
2.35	-0.114879055743463\\
2.4	-0.121637650017415\\
2.45	-0.128521570193801\\
2.5	-0.135514611596275\\
2.55	-0.142599369734754\\
2.6	-0.149757265233066\\
2.65	-0.156968577884846\\
2.7	-0.164212490912427\\
2.75	-0.171467146576623\\
2.8	-0.178709714303066\\
2.85	-0.185916472440416\\
2.9	-0.193062904638998\\
2.95	-0.200123811631512\\
3	-0.207073438910816\\
3.05	-0.213885620437447\\
3.1	-0.220533938078846\\
3.15	-0.226991895993505\\
3.2	-0.233233108639837\\
3.25	-0.239231500528446\\
3.3	-0.244961515268345\\
3.35	-0.250398330907224\\
3.4	-0.255518078061403\\
3.45	-0.260298056903172\\
3.5	-0.264716948753187\\
3.55	-0.268755017842677\\
3.6	-0.272394298789246\\
3.65	-0.275618765488071\\
3.7	-0.278414477464667\\
3.75	-0.280769700261588\\
3.8	-0.282674997122442\\
3.85	-0.284123290063154\\
3.9	-0.285109889342529\\
3.95	-0.285632491313625\\
4	-0.285691145601481\\
4.05	-0.285288193458218\\
4.1	-0.284428179944045\\
4.15	-0.283117743230944\\
4.2	-0.281365484794618\\
4.25	-0.279181824532848\\
4.3	-0.276578844922106\\
4.35	-0.273570128210144\\
4.4	-0.270170590362958\\
4.45	-0.266396315071953\\
4.5	-0.262264390618708\\
4.55	-0.257792751830358\\
4.6	-0.253000028777084\\
4.65	-0.247905403299795\\
4.7	-0.242528473940425\\
4.75	-0.236889129402022\\
4.8	-0.231007430306334\\
4.85	-0.224903498751001\\
4.9	-0.218597414998112\\
4.95	-0.212109120546501\\
5	-0.205458326842942\\
5.05	-0.198664428960003\\
5.1	-0.191746423696299\\
5.15	-0.184722831722727\\
5.2	-0.177611623589952\\
5.25	-0.170430149613051\\
5.3	-0.163195073844714\\
5.35	-0.155922312526942\\
5.4	-0.148626977562928\\
5.45	-0.141323325668518\\
5.5	-0.134024713941656\\
5.55	-0.126743562626263\\
5.6	-0.119491325844132\\
5.65	-0.11227847102643\\
5.7	-0.105114467698435\\
5.75	-0.0980077861610773\\
5.8	-0.0909659064747445\\
5.85	-0.0839953379884099\\
5.9	-0.0771016494738834\\
5.95	-0.0702895097236187\\
6	-0.0635627382539385\\
6.05	-0.0569243655269898\\
6.1	-0.0503767018687969\\
6.15	-0.0439214140239601\\
6.2	-0.0375596080588248\\
6.25	-0.0312919171157692\\
6.3	-0.0251185923449015\\
6.35	-0.0190395952098181\\
6.4	-0.0130546892938983\\
6.45	-0.00716352973254043\\
6.5	-0.00136574846952667\\
6.55	0.00433896631897965\\
6.6	0.00995079807918036\\
6.65	0.0154697381979809\\
6.7	0.0208955316743674\\
6.75	0.0262276327234562\\
6.8	0.0314651705877571\\
6.85	0.0366069255465335\\
6.9	0.041651314864772\\
6.95	0.0465963882164034\\
7	0.0514398319556114\\
7.05	0.0561789814947586\\
7.1	0.0608108409738679\\
7.15	0.065332109368823\\
7.2	0.0697392121764844\\
7.25	0.0740283378275802\\
7.3	0.0781954780058034\\
7.35	0.0822364710882527\\
7.4	0.0861470479635108\\
7.45	0.08992287952578\\
7.5	0.0935596251841819\\
7.55	0.0970529817641447\\
7.6	0.100398732212085\\
7.65	0.103592793545328\\
7.7	0.106631263516869\\
7.75	0.10951046549\\
7.8	0.112226991042102\\
7.85	0.114777739841364\\
7.9	0.117159956366165\\
7.95	0.119371263065841\\
8	0.121409689594756\\
8.05	0.123273697790304\\
8.1	0.124962202110463\\
8.15	0.126474585298398\\
8.2	0.127810709100475\\
8.25	0.128970919929545\\
8.3	0.129956049436667\\
8.35	0.130767410030233\\
8.4	0.13140678546\\
8.45	0.131876416662835\\
8.5	0.132178983144632\\
8.55	0.132317580246578\\
8.6	0.132295692711263\\
8.65	0.132117165022934\\
8.7	0.131786169044453\\
8.75	0.13130716950981\\
8.8	0.130684887954161\\
8.85	0.12992426567284\\
8.9	0.129030426296515\\
8.95	0.128008638552085\\
9	0.126864279749034\\
9.05	0.12560280049001\\
9.1	0.12422969105412\\
9.15	0.122750449843657\\
9.2	0.121170554221801\\
9.25	0.11949543400225\\
9.3	0.117730447783853\\
9.35	0.115880862256031\\
9.4	0.113951834535793\\
9.45	0.11194839753602\\
9.5	0.109875448308664\\
9.55	0.107737739256514\\
9.6	0.105539872063946\\
9.65	0.103286294160995\\
9.7	0.10098129750634\\
9.75	0.0986290194532808\\
9.8	0.096233445448288\\
9.85	0.0937984133037338\\
9.9	0.0913276187844932\\
9.95	0.08882462225151\\
10	0.0862928561135122\\
};
\addplot [color=mycolor2,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	3.16031887847329e-07\\
0.1	2.7932566532858e-06\\
0.15	1.10085886743548e-05\\
0.2	3.01467965692358e-05\\
0.25	6.68740936700783e-05\\
0.3	0.000129206822567922\\
0.35	0.000226370385849425\\
0.4	0.000368645853801651\\
0.45	0.000567204349371481\\
0.5	0.000833931291773819\\
0.55	0.00118124378106987\\
0.6	0.0016219049690595\\
0.65	0.00216883934725141\\
0.7	0.00283495262885741\\
0.75	0.00363295942306763\\
0.8	0.00457522128948766\\
0.85	0.00567359709321261\\
0.9	0.00693930691489806\\
0.95	0.00838281014927763\\
1	0.0100136978811482\\
1.05	0.0118405991802564\\
1.1	0.0138711006169426\\
1.15	0.0161116780725376\\
1.2	0.0185676398003002\\
1.25	0.0212430796778183\\
1.3	0.0241408396709854\\
1.35	0.0272624806915374\\
1.4	0.0306082612616696\\
1.45	0.0341771236857021\\
1.5	0.0379666877531989\\
1.55	0.0419732523403539\\
1.6	0.0461918056128003\\
1.65	0.0506160448343645\\
1.7	0.0552384070185461\\
1.75	0.0600501117840081\\
1.8	0.0650412177509496\\
1.85	0.0702006936021554\\
1.9	0.0755165044983077\\
1.95	0.0809757138644185\\
2	0.0865645996596639\\
2.05	0.0922687831460398\\
2.1	0.0980733669611777\\
2.15	0.103963078097762\\
2.2	0.109922410352405\\
2.25	0.115935760107483\\
2.3	0.121987549123557\\
2.35	0.128062328485614\\
2.4	0.134144859031997\\
2.45	0.140220165471312\\
2.5	0.146273563816334\\
2.55	0.152290664481312\\
2.6	0.158257356062373\\
2.65	0.164159777074493\\
2.7	0.16998428439991\\
2.75	0.175717427643994\\
2.8	0.181345937865261\\
2.85	0.186856737285213\\
2.9	0.192236973802482\\
2.95	0.197474080790805\\
3	0.202555859200003\\
3.05	0.207470575872741\\
3.1	0.212207069652846\\
3.15	0.216754855589477\\
3.2	0.221104217467922\\
3.25	0.225246279976709\\
3.3	0.229173053844328\\
3.35	0.23287744992107\\
3.4	0.236353261057834\\
3.45	0.23959511336706\\
3.5	0.242598390728834\\
3.55	0.245359138020073\\
3.6	0.247873949410781\\
3.65	0.250139848218523\\
3.7	0.252154164362012\\
3.75	0.253914414584364\\
3.8	0.255418189522255\\
3.85	0.256663050560521\\
3.9	0.25764643837691\\
3.95	0.258365594243579\\
4	0.258817494555171\\
4.05	0.258998798698911\\
4.1	0.258905810239272\\
4.15	0.258534451408364\\
4.2	0.257880251016243\\
4.25	0.256938346067307\\
4.3	0.255703497542624\\
4.35	0.254170120946542\\
4.4	0.252332332293908\\
4.45	0.250184010216311\\
4.5	0.247718874784616\\
4.55	0.244930583479402\\
4.6	0.241812844493294\\
4.65	0.238359547224438\\
4.7	0.234564909425068\\
4.75	0.230423640010662\\
4.8	0.225931116022115\\
4.85	0.221083571675994\\
4.9	0.215878296848221\\
4.95	0.210313841729553\\
5	0.204390223784892\\
5.05	0.198109132564479\\
5.1	0.191474127378516\\
5.15	0.184490822386232\\
5.2	0.177167053297031\\
5.25	0.169513019667846\\
5.3	0.161541396740112\\
5.35	0.153267410923311\\
5.4	0.144708873427359\\
5.45	0.135886167195031\\
5.5	0.126822183201067\\
5.55	0.117542203368566\\
5.6	0.108073728793748\\
5.65	0.0984462536389649\\
5.7	0.0886909869047015\\
5.75	0.0788405262587505\\
5.8	0.0689284901002823\\
5.85	0.0589891159667854\\
5.9	0.0490568351386498\\
5.95	0.0391658347393472\\
6	0.0293496196517609\\
6.05	0.019640587070635\\
6.1	0.0100696264112244\\
6.15	0.000665756556858739\\
6.2	-0.008544188938034\\
6.25	-0.0175358200078172\\
6.3	-0.0262873853105827\\
6.35	-0.0347799009510236\\
6.4	-0.0429972119320453\\
6.45	-0.0509259883412259\\
6.5	-0.0585556608008592\\
6.55	-0.0658783018379577\\
6.6	-0.0728884614527328\\
6.65	-0.0795829662199787\\
6.7	-0.0859606917378724\\
6.75	-0.0920223181798127\\
6.8	-0.0977700781807667\\
6.85	-0.103207505398437\\
6.9	-0.108339190941104\\
6.95	-0.113170553557284\\
7	-0.117707628136224\\
7.05	-0.121956875754801\\
7.1	-0.125925017287778\\
7.15	-0.129618891516461\\
7.2	-0.13304533774894\\
7.25	-0.136211102211241\\
7.3	-0.139122766879088\\
7.35	-0.141786698982734\\
7.4	-0.144209019115732\\
7.45	-0.146395585693693\\
7.5	-0.148351993421776\\
7.55	-0.150083583421724\\
7.6	-0.151595462724424\\
7.65	-0.152892530937936\\
7.7	-0.153979512042051\\
7.75	-0.154860989428548\\
7.8	-0.15554144249375\\
7.85	-0.156025283289818\\
7.9	-0.15631689194825\\
7.95	-0.156420649798547\\
8	-0.156340969312937\\
8.05	-0.156082320210834\\
8.1	-0.155649251251036\\
8.15	-0.15504640742258\\
8.2	-0.154278542413875\\
8.25	-0.153350526392038\\
8.3	-0.152267349258107\\
8.35	-0.151034119657767\\
8.4	-0.149656060120275\\
8.45	-0.148138498770201\\
8.5	-0.14648685810762\\
8.55	-0.144706641383247\\
8.6	-0.142803417107135\\
8.65	-0.140782802224647\\
8.7	-0.138650444473633\\
8.75	-0.136412004404459\\
8.8	-0.134073137502251\\
8.85	-0.131639476800965\\
8.9	-0.129116616324173\\
8.95	-0.12651009562999\\
9	-0.123825385679581\\
9.05	-0.121067876191849\\
9.1	-0.118242864592825\\
9.15	-0.115355546618125\\
9.2	-0.112411008581491\\
9.25	-0.109414221282481\\
9.3	-0.106370035492206\\
9.35	-0.103283178927589\\
9.4	-0.100158254602025\\
9.45	-0.0969997404231218\\
9.5	-0.0938119898961539\\
9.55	-0.0905992337844103\\
9.6	-0.0873655825743416\\
9.65	-0.0841150295937023\\
9.7	-0.0808514546342621\\
9.75	-0.07757862793659\\
9.8	-0.0743002144024083\\
9.85	-0.0710197779096383\\
9.9	-0.0677407856161014\\
9.95	-0.0644666121495528\\
10	-0.0612005435939972\\
};
\addplot [color=mycolor3,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	1.7463257907573e-07\\
0.1	1.53456934735023e-06\\
0.15	5.99907785735374e-06\\
0.2	1.62986232993809e-05\\
0.25	3.58900899764432e-05\\
0.3	6.88800890007186e-05\\
0.35	0.000119952950433606\\
0.4	0.000194300692602808\\
0.45	0.000297552977824924\\
0.5	0.000435705804983845\\
0.55	0.000615048390558315\\
0.6	0.000842088289364075\\
0.65	0.00112347526722383\\
0.7	0.00146592474833454\\
0.75	0.00187614182844934\\
0.8	0.00236074689201322\\
0.85	0.00292620382438264\\
0.9	0.00357875169813526\\
0.95	0.00432434066244915\\
1	0.00516857260002751\\
1.05	0.00611664695559267\\
1.1	0.00717331199682633\\
1.15	0.00834282165093069\\
1.2	0.00962889797126619\\
1.25	0.0110346992284614\\
1.3	0.0125627935856357\\
1.35	0.0142151383023842\\
1.4	0.015993064410001\\
1.45	0.017897266803434\\
1.5	0.0199277996959261\\
1.55	0.0220840773729528\\
1.6	0.0243648801566036\\
1.65	0.0267683654452009\\
1.7	0.029292083623042\\
1.75	0.0319329985417788\\
1.8	0.0346875121616686\\
1.85	0.0375514928152293\\
1.9	0.0405203064294091\\
1.95	0.0435888499307671\\
2	0.0467515859795517\\
2.05	0.0500025781517557\\
2.1	0.0533355257295524\\
2.15	0.0567437973803509\\
2.2	0.0602204632038724\\
2.25	0.0637583248939286\\
2.3	0.0673499440729423\\
2.35	0.0709876691776928\\
2.4	0.0746636615628303\\
2.45	0.0783699217030657\\
2.5	0.0820983164817943\\
2.55	0.0858406085333887\\
2.6	0.0895884884561949\\
2.65	0.0933336104487023\\
2.7	0.0970676315714451\\
2.75	0.100782254438365\\
2.8	0.104469272730301\\
2.85	0.108120618531262\\
2.9	0.111728410138202\\
2.95	0.115284998702639\\
3	0.118783011838513\\
3.05	0.122215392186228\\
3.1	0.125575428872035\\
3.15	0.128856779863236\\
3.2	0.132053483413224\\
3.25	0.135159957132089\\
3.3	0.138170983713255\\
3.35	0.141081682981037\\
3.4	0.14388747066332\\
3.45	0.146584005081522\\
3.5	0.149167123715347\\
3.55	0.151632772265751\\
3.6	0.153976929335993\\
3.65	0.156195530126064\\
3.7	0.158284392565397\\
3.75	0.160239149098791\\
3.8	0.16205518692566\\
3.85	0.163727598930478\\
3.9	0.165251146902069\\
3.95	0.166620237992258\\
4	0.167828914772822\\
4.05	0.168870858760223\\
4.1	0.16973940691711\\
4.15	0.170427580414936\\
4.2	0.170928124842329\\
4.25	0.17123356104547\\
4.3	0.171336245857879\\
4.35	0.171228442083551\\
4.4	0.170902397206614\\
4.45	0.170350430384753\\
4.5	0.169565027321228\\
4.55	0.168538942587457\\
4.6	0.167265308878001\\
4.65	0.165737752522064\\
4.7	0.163950514355473\\
4.75	0.161898574784356\\
4.8	0.159577781559491\\
4.85	0.156984978444676\\
4.9	0.154118132621348\\
4.95	0.150976458344486\\
5	0.147560534071576\\
5.05	0.143872410047468\\
5.1	0.139915703162718\\
5.15	0.135695675829862\\
5.2	0.131219295656477\\
5.25	0.126495272848571\\
5.3	0.121534072560494\\
5.35	0.116347899821349\\
5.4	0.11095065520963\\
5.45	0.105357860108379\\
5.5	0.0995865511369974\\
5.55	0.0936551442015591\\
5.6	0.0875832695061071\\
5.65	0.0813915797917658\\
5.7	0.0751015349838237\\
5.75	0.0687351672924374\\
5.8	0.0623148315925225\\
5.85	0.0558629465655038\\
5.9	0.0494017325845958\\
5.95	0.0429529526344903\\
6	0.0365376626495666\\
6.05	0.0301759775134646\\
6.1	0.0238868585784293\\
6.15	0.0176879279386427\\
6.2	0.0115953138449633\\
6.25	0.0056235306107893\\
6.3	-0.000214604824070076\\
6.35	-0.00590801877481114\\
6.4	-0.0114473895330507\\
6.45	-0.016825120566183\\
6.5	-0.0220352809608328\\
6.55	-0.0270735168314002\\
6.6	-0.0319369381514839\\
6.65	-0.0366239859574404\\
6.7	-0.0411342851112986\\
6.75	-0.0454684878051724\\
6.8	-0.0496281127678221\\
6.85	-0.0536153847348196\\
6.9	-0.0574330782127476\\
6.95	-0.0610843689529257\\
7	-0.0645726958967753\\
7.05	-0.0679016357026218\\
7.1	-0.0710747913438844\\
7.15	-0.0740956957036066\\
7.2	-0.0769677305937747\\
7.25	-0.0796940612057527\\
7.3	-0.0822775856501587\\
7.35	-0.0847208989658344\\
7.4	-0.08702627076065\\
7.45	-0.0891956354828015\\
7.5	-0.0912305942009156\\
7.55	-0.0931324266862903\\
7.6	-0.0949021125338416\\
7.65	-0.0965403600242245\\
7.7	-0.0980476414141349\\
7.75	-0.0994242333424649\\
7.8	-0.100670261055439\\
7.85	-0.101785745183674\\
7.9	-0.102770649848357\\
7.95	-0.103624930932768\\
8	-0.104348583429225\\
8.05	-0.104941686860176\\
8.1	-0.105404447874686\\
8.15	-0.105737239236689\\
8.2	-0.105940634547059\\
8.25	-0.106015438175085\\
8.3	-0.105962710013285\\
8.35	-0.105783784809156\\
8.4	-0.105480285964774\\
8.45	-0.10505413382674\\
8.5	-0.104507548611247\\
8.55	-0.103843048219351\\
8.6	-0.103063441293249\\
8.65	-0.1021718159439\\
8.7	-0.101171524642463\\
8.75	-0.100066165812451\\
8.8	-0.0988595626863831\\
8.85	-0.0975557400009476\\
8.9	-0.096158899099583\\
8.95	-0.0946733919926574\\
9	-0.0931036948950985\\
9.05	-0.0914543817215586\\
9.1	-0.0897300979722088\\
9.15	-0.0879355353902384\\
9.2	-0.086075407717132\\
9.25	-0.0841544278157064\\
9.3	-0.0821772863753444\\
9.35	-0.0801486323602691\\
9.4	-0.0780730553111884\\
9.45	-0.0759550695640619\\
9.5	-0.0737991004077363\\
9.55	-0.0716094721651217\\
9.6	-0.0693903981506509\\
9.65	-0.0671459724299658\\
9.7	-0.0648801632859944\\
9.75	-0.0625968082785711\\
9.8	-0.0602996107721862\\
9.85	-0.057992137797946\\
9.9	-0.0556778191109657\\
9.95	-0.0533599473027659\\
10	-0.0510416788293602\\
};
\addplot [color=darkgray,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	9.90083068241879e-08\\
0.1	8.63562202705319e-07\\
0.15	3.33851106755408e-06\\
0.2	8.96160845001572e-06\\
0.25	1.94920582069078e-05\\
0.3	3.69502729562168e-05\\
0.35	6.35669145819206e-05\\
0.4	0.000101739519448084\\
0.45	0.00015399518126949\\
0.5	0.000222957945962973\\
0.55	0.000311319775807509\\
0.6	0.000421814155421574\\
0.65	0.000557191623937785\\
0.7	0.000720196711966718\\
0.75	0.000913545928586545\\
0.8	0.0011399065781068\\
0.85	0.00140187628900656\\
0.9	0.00170196321214571\\
0.95	0.00204256689818976\\
1	0.00242595990208519\\
1.05	0.00285427019194942\\
1.1	0.00332946446629429\\
1.15	0.00385333251077025\\
1.2	0.00442747275533042\\
1.25	0.00505327922463565\\
1.3	0.00573193010663554\\
1.35	0.0064643781930784\\
1.4	0.00725134346666707\\
1.45	0.00809330811753296\\
1.5	0.00899051426139864\\
1.55	0.00994296459844281\\
1.6	0.0109504261916941\\
1.65	0.0120124374546056\\
1.7	0.0131283183193564\\
1.75	0.0142971834132344\\
1.8	0.015517957906265\\
1.85	0.0167893955186749\\
1.9	0.0181100980048873\\
1.95	0.0194785352775664\\
2	0.0208930652187043\\
2.05	0.0223519521630683\\
2.1	0.0238533830488051\\
2.15	0.0253954803225379\\
2.2	0.0269763108669397\\
2.25	0.0285938904836413\\
2.3	0.0302461837994828\\
2.35	0.0319310998455842\\
2.4	0.0336464839540761\\
2.45	0.0353901069886554\\
2.5	0.0371596532329421\\
2.55	0.0389527084685017\\
2.6	0.0407667498534351\\
2.65	0.0425991391450108\\
2.7	0.0444471205921465\\
2.75	0.046307824466844\\
2.8	0.0481782767335428\\
2.85	0.0500554148096906\\
2.9	0.051936108796248\\
2.95	0.0538171870040979\\
3	0.0556954641211331\\
3.05	0.0575677699987752\\
3.1	0.0594309768191431\\
3.15	0.0612820223550861\\
3.2	0.0631179271603843\\
3.25	0.0649358038180019\\
3.3	0.0667328568093366\\
3.35	0.0685063721160067\\
3.4	0.0702536962898787\\
3.45	0.0719722053846636\\
3.5	0.0736592647899194\\
3.55	0.075312181603322\\
3.6	0.0769281516808705\\
3.65	0.0785042038848471\\
3.7	0.0800371442820862\\
3.75	0.0815235031175011\\
3.8	0.0829594872990894\\
3.85	0.084340940892488\\
3.9	0.0856633157586387\\
3.95	0.0869216540093034\\
4	0.0881105834396154\\
4.05	0.0892243265635867\\
4.1	0.0902567233639449\\
4.15	0.0912012674022035\\
4.2	0.0920511545403238\\
4.25	0.0927993432139116\\
4.3	0.0934386249712225\\
4.35	0.0939617038467084\\
4.4	0.0943612830604148\\
4.45	0.0946301575093783\\
4.5	0.0947613105268884\\
4.55	0.0947480134133922\\
4.6	0.0945839262746339\\
4.65	0.0942631987276107\\
4.7	0.0937805690465322\\
4.75	0.0931314603169553\\
4.8	0.0923120721483948\\
4.85	0.0913194664692267\\
4.9	0.0901516459005129\\
4.95	0.0888076231872218\\
5	0.0872874801667857\\
5.05	0.0855924147865902\\
5.1	0.0837247747534442\\
5.15	0.081688076517212\\
5.2	0.0794870084630391\\
5.25	0.0771274174144054\\
5.3	0.0746162778316606\\
5.35	0.071961643423287\\
5.4	0.0691725812619788\\
5.45	0.0662590889037434\\
5.5	0.0632319954320924\\
5.55	0.0601028477757251\\
5.6	0.0568837840608375\\
5.65	0.053587396142292\\
5.7	0.0502265837963742\\
5.75	0.0468144033384186\\
5.8	0.0433639136401412\\
5.85	0.0398880226554316\\
5.9	0.0363993376135601\\
5.95	0.0329100220015363\\
6	0.0294316623313439\\
6.05	0.0259751474737958\\
6.1	0.0225505630419835\\
6.15	0.0191671029295519\\
6.2	0.0158329996611685\\
6.25	0.0125554747069522\\
6.3	0.00934070936539563\\
6.35	0.00619383625019687\\
6.4	0.00311895084816078\\
6.45	0.000119142072420598\\
6.5	-0.00280345975780407\\
6.55	-0.00564761950037257\\
6.6	-0.00841292065570314\\
6.65	-0.0110996782606608\\
6.7	-0.0137088438750208\\
6.75	-0.0162419053362177\\
6.8	-0.0187007838722085\\
6.85	-0.0210877309938761\\
6.9	-0.0234052273562693\\
6.95	-0.0256558855028063\\
7	-0.0278423581087475\\
7.05	-0.0299672530382242\\
7.1	-0.0320330562380396\\
7.15	-0.0340420632225609\\
7.2	-0.0359963196643458\\
7.25	-0.0378975713978804\\
7.3	-0.0397472239688474\\
7.35	-0.0415463117160246\\
7.4	-0.0432954762528978\\
7.45	-0.0449949541160801\\
7.5	-0.0466445732622284\\
7.55	-0.0482437580193027\\
7.6	-0.0497915420275388\\
7.65	-0.0512865886373915\\
7.7	-0.0527272181642142\\
7.75	-0.0541114413321774\\
7.8	-0.0554369981737035\\
7.85	-0.0567014015873416\\
7.9	-0.0579019846991384\\
7.95	-0.0590359511232423\\
8	-0.0601004271799222\\
8.05	-0.0610925151064439\\
8.1	-0.0620093462909161\\
8.15	-0.062848133573223\\
8.2	-0.0636062216915637\\
8.25	-0.0642811350080326\\
8.3	-0.0648706217212315\\
8.35	-0.0653726938662884\\
8.4	-0.0657856625102273\\
8.45	-0.0661081676700488\\
8.5	-0.0663392026083409\\
8.55	-0.066478132292637\\
8.6	-0.0665247059359443\\
8.65	-0.066479063662886\\
8.7	-0.0663417374650871\\
8.75	-0.0661136467176421\\
8.8	-0.0657960886231738\\
8.85	-0.0653907240292723\\
8.9	-0.0648995591277991\\
8.95	-0.0643249235902011\\
9	-0.0636694457217299\\
9.05	-0.0629360252300575\\
9.1	-0.0621278042013961\\
9.15	-0.06124813686145\\
9.2	-0.0603005586711701\\
9.25	-0.059288755270336\\
9.3	-0.0582165317375034\\
9.35	-0.0570877825848428\\
9.4	-0.0559064628527915\\
9.45	-0.0546765606140183\\
9.5	-0.0534020711405565\\
9.55	-0.0520869729334604\\
9.6	-0.0507352057621424\\
9.65	-0.0493506508115749\\
9.7	-0.0479371129904858\\
9.75	-0.0464983054130435\\
9.8	-0.0450378360306234\\
9.85	-0.0435591963592101\\
9.9	-0.0420657522218269\\
9.95	-0.0405607364039711\\
10	-0.0390472431031652\\
};
\addplot [color=blue,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	5.51023843842717e-08\\
0.1	4.76226209126042e-07\\
0.15	1.81495216144471e-06\\
0.2	4.79265650434933e-06\\
0.25	1.02412632226909e-05\\
0.3	1.90543736940524e-05\\
0.35	3.21475567909722e-05\\
0.4	5.04267211457036e-05\\
0.45	7.47635781234937e-05\\
0.5	0.000105977268126363\\
0.55	0.000144821281250282\\
0.6	0.000191974862275063\\
0.65	0.000248038150659776\\
0.7	0.000313530367755914\\
0.75	0.000388890424440993\\
0.8	0.000474479381771271\\
0.85	0.00057058425474872\\
0.9	0.000677422705390384\\
0.95	0.000795148227104503\\
1	0.000923855479370822\\
1.05	0.00106358549131644\\
1.1	0.00121433051602473\\
1.15	0.00137603838470861\\
1.2	0.00154861628075975\\
1.25	0.00173193392673405\\
1.3	0.00192582625016664\\
1.35	0.0021300956634653\\
1.4	0.00234451415503589\\
1.45	0.00256882543880629\\
1.5	0.00280274744284299\\
1.55	0.00304597543042329\\
1.6	0.00329818603502027\\
1.65	0.00355904245159472\\
1.7	0.00382820095941761\\
1.75	0.00410531885753781\\
1.8	0.00439006377665726\\
1.85	0.00468212419706426\\
1.9	0.00498122086069621\\
1.95	0.0052871186281372\\
2	0.00559963821195383\\
2.05	0.00591866713039268\\
2.1	0.00624416918332288\\
2.15	0.00657619176589279\\
2.2	0.0069148704106184\\
2.25	0.00726043008541688\\
2.3	0.00761318296638608\\
2.35	0.00797352263592633\\
2.4	0.00834191490925875\\
2.45	0.00871888574182774\\
2.5	0.00910500689170852\\
2.55	0.00950088018210211\\
2.6	0.00990712131109863\\
2.65	0.0103243441776969\\
2.7	0.0107531466310574\\
2.75	0.0111940984086224\\
2.8	0.0116477318197649\\
2.85	0.0121145354725033\\
2.9	0.0125949510528695\\
2.95	0.0130893728729802\\
3	0.0135981496277744\\
3.05	0.0141215875629602\\
3.1	0.0146599540757719\\
3.15	0.0152134806591799\\
3.2	0.015782364067716\\
3.25	0.0163667646323693\\
3.3	0.0169668007812386\\
3.35	0.0175825390250528\\
3.4	0.0182139789311727\\
3.45	0.0188610329212637\\
3.5	0.0195235010684023\\
3.55	0.0202010414187479\\
3.6	0.0208931366998203\\
3.65	0.0215990585809824\\
3.7	0.0223178309027106\\
3.75	0.0230481934735168\\
3.8	0.0237885681351506\\
3.85	0.0245370288113193\\
3.9	0.0252912771817322\\
3.95	0.0260486254666448\\
4	0.0268059875773843\\
4.05	0.0275598796000854\\
4.1	0.0283064302506491\\
4.15	0.0290414015879217\\
4.2	0.0297602199184577\\
4.25	0.0304580164876869\\
4.3	0.0311296772438523\\
4.35	0.0317699006941881\\
4.4	0.0323732626549322\\
4.45	0.0329342865313558\\
4.5	0.0334475176509104\\
4.55	0.0339076001086567\\
4.6	0.0343093545641383\\
4.65	0.0346478554462715\\
4.7	0.034918506070838\\
4.75	0.0351171102473115\\
4.8	0.0352399390424863\\
4.85	0.0352837914734146\\
4.9	0.035246048018567\\
4.95	0.0351247159622773\\
5	0.034918465722819\\
5.05	0.0346266574590385\\
5.1	0.0342493574047623\\
5.15	0.0337873435445681\\
5.2	0.0332421004188276\\
5.25	0.0326158030293003\\
5.3	0.0319112900071115\\
5.35	0.031132026399767\\
5.4	0.0302820566290572\\
5.45	0.0293659483625923\\
5.5	0.0283887282231182\\
5.55	0.0273558104263972\\
5.6	0.0262729195852974\\
5.65	0.0251460090404634\\
5.7	0.023981176173151\\
5.75	0.0227845762212088\\
5.8	0.0215623361536375\\
5.85	0.0203204701624777\\
5.9	0.0190647983035488\\
5.95	0.0178008697607417\\
6	0.0165338921232195\\
6.05	0.0152686679519415\\
6.1	0.0140095397721412\\
6.15	0.0127603444625194\\
6.2	0.0115243778210309\\
6.25	0.0103043698731906\\
6.3	0.0091024712551003\\
6.35	0.00792025075500751\\
6.4	0.00675870384122641\\
6.45	0.00561827174958303\\
6.5	0.0044988704603736\\
6.55	0.00339992867377512\\
6.6	0.0023204337037203\\
6.65	0.00125898406173777\\
6.7	0.000213847399812662\\
6.75	-0.000816977572654242\\
6.8	-0.00183569658924673\\
6.85	-0.0028446540990337\\
6.9	-0.00384626759264507\\
6.95	-0.0048429631618987\\
7	-0.00583711335217054\\
7.05	-0.00683097823528967\\
7.1	-0.0078266504963423\\
7.15	-0.00882600519651005\\
7.2	-0.00983065475033997\\
7.25	-0.0108419095422907\\
7.3	-0.0118607445050905\\
7.35	-0.0128877718911595\\
7.4	-0.0139232203868992\\
7.45	-0.0149669206462577\\
7.5	-0.016018297252543\\
7.55	-0.0170763670538953\\
7.6	-0.0181397437562617\\
7.65	-0.0192066485966441\\
7.7	-0.0202749268578101\\
7.75	-0.0213420699231182\\
7.8	-0.0224052425067263\\
7.85	-0.0234613146308986\\
7.9	-0.0245068978595483\\
7.95	-0.0255383852371158\\
8	-0.0265519943262439\\
8.05	-0.0275438126885059\\
8.1	-0.0285098451117592\\
8.15	-0.0294460618575171\\
8.2	-0.0303484471838354\\
8.25	-0.0312130473950233\\
8.3	-0.0320360176799984\\
8.35	-0.0328136670267829\\
8.4	-0.0335425005413914\\
8.45	-0.034219258554509\\
8.5	-0.0348409519676736\\
8.55	-0.0354048933704087\\
8.6	-0.0359087235487318\\
8.65	-0.0363504331011731\\
8.7	-0.0367283789781607\\
8.75	-0.0370412958615415\\
8.8	-0.0372883024003198\\
8.85	-0.0374689024137658\\
8.9	-0.0375829812614759\\
8.95	-0.0376307976596772\\
9	-0.0376129712924043\\
9.05	-0.037530466623866\\
9.1	-0.0373845733635922\\
9.15	-0.0371768840684456\\
9.2	-0.0369092693853664\\
9.25	-0.0365838514462556\\
9.3	-0.0362029759224713\\
9.35	-0.0357691832320647\\
9.4	-0.0352851793693961\\
9.45	-0.0347538067955419\\
9.5	-0.034178015790426\\
9.55	-0.0335608366253962\\
9.6	-0.0329053528695011\\
9.65	-0.032214676095411\\
9.7	-0.0314919222030822\\
9.75	-0.0307401895320324\\
9.8	-0.0299625388875128\\
9.85	-0.02916197556275\\
9.9	-0.028341433399483\\
9.95	-0.0275037608927371\\
10	-0.0266517093135109\\
};
\addplot [color=blue,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-5.33295193194403e-07\\
0.1	-4.68717408805677e-06\\
0.15	-1.83144415149834e-05\\
0.2	-4.96608487629194e-05\\
0.25	-0.000108973201372682\\
0.3	-0.000208096645916486\\
0.35	-0.000360072551974507\\
0.4	-0.000578749481205745\\
0.45	-0.000878418750116209\\
0.5	-0.00127348372031388\\
0.55	-0.0017781689644099\\
0.6	-0.00240627244846488\\
0.65	-0.00317096119574116\\
0.7	-0.00408460871241689\\
0.75	-0.00515867080005967\\
0.8	-0.006403595218316\\
0.85	-0.0078287599272463\\
0.9	-0.00944243425324247\\
0.95	-0.0112517572075235\\
1	-0.0132627272713908\\
1.05	-0.0154801981884612\\
1.1	-0.0179078756246596\\
1.15	-0.0205483099392616\\
1.2	-0.0234028807359346\\
1.25	-0.0264717693261033\\
1.3	-0.0297539157450583\\
1.35	-0.0332469575320278\\
1.4	-0.0369471481459874\\
1.45	-0.0408492536727679\\
1.5	-0.0449464274225012\\
1.55	-0.0492300631548105\\
1.6	-0.0536896290307681\\
1.65	-0.0583124859906277\\
1.7	-0.0630836960887723\\
1.75	-0.067985828346993\\
1.8	-0.0729987718410461\\
1.85	-0.0780995678950621\\
1.9	-0.0832622752552155\\
1.95	-0.088457883729164\\
2	-0.093654292748743\\
2.05	-0.0988163713511917\\
2.1	-0.103906114891504\\
2.15	-0.108882911151308\\
2.2	-0.113703924249862\\
2.25	-0.118324598897842\\
2.3	-0.122699280284598\\
2.35	-0.126781936727639\\
2.4	-0.130526963871838\\
2.45	-0.133890041652111\\
2.5	-0.136829009479815\\
2.55	-0.139304722168773\\
2.6	-0.141281849696802\\
2.65	-0.142729588235722\\
2.7	-0.143622257578334\\
2.75	-0.143939770081549\\
2.8	-0.143667966929033\\
2.85	-0.142798827041986\\
2.9	-0.141330560635699\\
2.95	-0.139267602120161\\
3	-0.136620515581223\\
3.05	-0.133405821296248\\
3.1	-0.129645745345562\\
3.15	-0.125367888525006\\
3.2	-0.120604807437179\\
3.25	-0.115393501110007\\
3.3	-0.109774800953947\\
3.35	-0.1037926694138\\
3.4	-0.0974934215963266\\
3.45	-0.0909248924944542\\
3.5	-0.0841355785063918\\
3.55	-0.0771737847731267\\
3.6	-0.0700868092605595\\
3.65	-0.0629201910184789\\
3.7	-0.055717044591576\\
3.75	-0.0485174961610639\\
3.8	-0.0413582305306303\\
3.85	-0.0342721521418565\\
3.9	-0.0272881582491318\\
3.95	-0.0204310183379851\\
4	-0.0137213508466909\\
4.05	-0.00717568619805501\\
4.1	-0.00080660398148171\\
4.15	0.00537706826483183\\
4.2	0.0113700069661638\\
4.25	0.0171701066569445\\
4.3	0.0227781667925939\\
4.35	0.0281975603442962\\
4.4	0.0334338918900335\\
4.45	0.0384946515235254\\
4.5	0.0433888695994653\\
4.55	0.0481267761755722\\
4.6	0.0527194680404387\\
4.65	0.0571785854582221\\
4.7	0.0615160002316836\\
4.75	0.0657435163863193\\
4.8	0.0698725847003096\\
4.85	0.0739140324254806\\
4.9	0.0778778098299389\\
4.95	0.0817727556001338\\
5	0.0856063836176815\\
5.05	0.0893846941174825\\
5.1	0.0931120126784077\\
5.15	0.0967908608353592\\
5.2	0.100421862273211\\
5.25	0.104003688515682\\
5.3	0.107533047711006\\
5.35	0.111004719509167\\
5.4	0.114411638106516\\
5.45	0.117745024306442\\
5.5	0.120994565935692\\
5.55	0.124148644215362\\
5.6	0.127194601788949\\
5.65	0.130119046155485\\
5.7	0.132908180362172\\
5.75	0.135548151110026\\
5.8	0.13802540305561\\
5.85	0.140327027184161\\
5.9	0.142441090798992\\
5.95	0.144356937001955\\
6	0.146065442568616\\
6.05	0.147559224833201\\
6.1	0.148832790514911\\
6.15	0.149882622201404\\
6.2	0.150707201268364\\
6.25	0.151306969132694\\
6.3	0.151684231676113\\
6.35	0.151843014215528\\
6.4	0.151788876356633\\
6.45	0.15152869732811\\
6.5	0.151070442908383\\
6.55	0.150422924851185\\
6.6	0.149595562880678\\
6.65	0.148598157999341\\
6.7	0.147440684195721\\
6.75	0.146133103821927\\
6.8	0.144685210084792\\
6.85	0.143106498384521\\
6.9	0.141406066729883\\
6.95	0.139592544213265\\
7	0.137674045563704\\
7.05	0.13565814910658\\
7.1	0.133551895021927\\
7.15	0.13136180057455\\
7.2	0.129093888948553\\
7.25	0.126753728416449\\
7.3	0.124346478771469\\
7.35	0.121876942219\\
7.4	0.11934961623281\\
7.45	0.116768746213364\\
7.5	0.114138376123676\\
7.55	0.111462395611803\\
7.6	0.108744582450545\\
7.65	0.105988639429039\\
7.7	0.103198225114163\\
7.75	0.100376978159727\\
7.8	0.0975285350765172\\
7.85	0.094656541585292\\
7.9	0.0917646578567431\\
7.95	0.0888565580965723\\
8	0.0859359250597304\\
8.05	0.083006440175321\\
8.1	0.0800717700329103\\
8.15	0.0771355500226349\\
8.2	0.0742013659367247\\
8.25	0.0712727343305717\\
8.3	0.0683530824095221\\
8.35	0.0654457281559438\\
8.4	0.0625538613430047\\
8.45	0.0596805260005295\\
8.5	0.0568286048079789\\
8.55	0.0540008057937304\\
8.6	0.05119965162204\\
8.65	0.048427471652655\\
8.7	0.0456863968659702\\
8.75	0.0429783576613417\\
8.8	0.0403050844596474\\
8.85	0.0376681109747809\\
8.9	0.0350687799633558\\
8.95	0.0325082512177964\\
9	0.029987511535101\\
9.05	0.0275073863713715\\
9.1	0.0250685528799105\\
9.15	0.0226715540272603\\
9.2	0.0203168134858178\\
9.25	0.0180046510123531\\
9.3	0.0157352980376231\\
9.35	0.0135089132120803\\
9.4	0.0113255976752891\\
9.45	0.00918540984104984\\
9.5	0.00708837951549894\\
9.55	0.005034521190844\\
9.6	0.0030238463822957\\
9.65	0.00105637489970641\\
9.7	-0.000867855031939468\\
9.75	-0.00274877786791919\\
9.8	-0.0045862931003361\\
9.85	-0.00638025890338451\\
9.9	-0.00813048707876456\\
9.95	-0.00983673929822024\\
10	-0.0114987246271811\\
};
\addplot [color=black!50!green,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-3.84280684702786e-07\\
0.1	-3.38403569053353e-06\\
0.15	-1.32642921121599e-05\\
0.2	-3.61070418967811e-05\\
0.25	-7.9590248326702e-05\\
0.3	-0.00015276397416291\\
0.35	-0.000265825612700636\\
0.4	-0.000429896917581132\\
0.45	-0.000656806074440235\\
0.5	-0.000958878256506825\\
0.55	-0.00134873792851821\\
0.6	-0.00183912567432907\\
0.65	-0.00244273162820238\\
0.7	-0.00317204679616001\\
0.75	-0.00403923275365834\\
0.8	-0.00505600946651191\\
0.85	-0.00623356034565316\\
0.9	-0.00758245313351982\\
0.95	-0.00911257483433015\\
1	-0.0108330786342909\\
1.05	-0.0127523405959132\\
1.1	-0.0148779238350019\\
1.15	-0.0172165478813974\\
1.2	-0.01977406096927\\
1.25	-0.0225554130874865\\
1.3	-0.0255646277376702\\
1.35	-0.0288047704942352\\
1.4	-0.0322779126386549\\
1.45	-0.0359850883550852\\
1.5	-0.0399262442345071\\
1.55	-0.0441001801493329\\
1.6	-0.0485044809390534\\
1.65	-0.0531354387968505\\
1.7	-0.0579879667698688\\
1.75	-0.06305550437893\\
1.8	-0.0683299170166143\\
1.85	-0.0738013914776511\\
1.9	-0.0794583306862993\\
1.95	-0.0852872513786301\\
2	-0.091272689134731\\
2.05	-0.097397115695245\\
2.1	-0.103640873896919\\
2.15	-0.109982135784795\\
2.2	-0.116396889472726\\
2.25	-0.122858960106649\\
2.3	-0.129340069825491\\
2.35	-0.135809940914106\\
2.4	-0.142236445414502\\
2.45	-0.148585803329321\\
2.5	-0.154822830245217\\
2.55	-0.160911233757483\\
2.6	-0.166813956527224\\
2.65	-0.172493562188888\\
2.7	-0.177912658698887\\
2.75	-0.18303435213973\\
2.8	-0.187822722548661\\
2.85	-0.192243312112484\\
2.9	-0.196263615136574\\
2.95	-0.199853558597478\\
3	-0.202985961815932\\
3.05	-0.205636963784294\\
3.1	-0.207786406871704\\
3.15	-0.209418165956525\\
3.2	-0.210520412509035\\
3.25	-0.21108580386535\\
3.3	-0.21111158906636\\
3.35	-0.210599624373895\\
3.4	-0.20955629405787\\
3.45	-0.207992335287609\\
3.5	-0.205922569810347\\
3.55	-0.20336554925887\\
3.6	-0.200343124995985\\
3.65	-0.196879956954843\\
3.7	-0.193002978614053\\
3.75	-0.188740836824345\\
3.8	-0.184123325599727\\
3.85	-0.179180832262732\\
3.9	-0.173943812658484\\
3.95	-0.168442309755717\\
4	-0.162705527084553\\
4.05	-0.156761465361057\\
4.1	-0.15063662752889\\
4.15	-0.144355794482411\\
4.2	-0.137941871055564\\
4.25	-0.131415799557118\\
4.3	-0.12479653625607\\
4.35	-0.118101084786386\\
4.4	-0.111344579433133\\
4.45	-0.104540410645521\\
4.5	-0.0977003848444053\\
4.55	-0.0908349105926188\\
4.6	-0.0839532034144609\\
4.65	-0.0770635019268205\\
4.7	-0.0701732884262632\\
4.75	-0.0632895076199712\\
4.8	-0.0564187777599781\\
4.85	-0.0495675890167886\\
4.9	-0.0427424844980535\\
4.95	-0.0359502198781915\\
5	-0.0291978981616118\\
5.05	-0.0224930766674401\\
5.1	-0.0158438439126613\\
5.15	-0.00925886469910905\\
5.2	-0.00274739239115955\\
5.25	0.00368075188629094\\
5.3	0.0100152325946614\\
5.35	0.0162452842777899\\
5.4	0.0223598249123559\\
5.45	0.0283475949050834\\
5.5	0.0341973176370007\\
5.55	0.039897876622897\\
5.6	0.0454385036253952\\
5.65	0.0508089714818954\\
5.7	0.0559997850111426\\
5.75	0.0610023632014581\\
5.8	0.0658092059742631\\
5.85	0.0704140391837904\\
5.9	0.0748119321636763\\
5.95	0.0789993830555975\\
6	0.0829743683297175\\
6.05	0.0867363542890068\\
6.1	0.0902862698790388\\
6.15	0.0936264417249756\\
6.2	0.0967604938991587\\
6.25	0.0996932163910665\\
6.3	0.102430407513718\\
6.35	0.104978696455726\\
6.4	0.107345352815335\\
6.45	0.10953809019862\\
6.5	0.111564870826646\\
6.55	0.11343371760528\\
6.6	0.115152539323497\\
6.65	0.116728973638479\\
6.7	0.118170251366365\\
6.75	0.119483084414735\\
6.8	0.120673578547207\\
6.85	0.12174717112716\\
6.9	0.122708593093092\\
6.95	0.123561853698569\\
7	0.124310246012795\\
7.05	0.124956370815486\\
7.1	0.125502176312738\\
7.15	0.125949011023039\\
7.2	0.126297687205822\\
7.25	0.126548552301386\\
7.3	0.126701565995987\\
7.35	0.126756380699648\\
7.4	0.126712423411903\\
7.45	0.126568977142511\\
7.5	0.126325260244456\\
7.55	0.125980502202955\\
7.6	0.125534014606656\\
7.65	0.124985256206826\\
7.7	0.124333891148832\\
7.75	0.123579839639034\\
7.8	0.122723320490176\\
7.85	0.121764885169477\\
7.9	0.120705443154761\\
7.95	0.119546278583202\\
8	0.118289058351635\\
8.05	0.116935831993582\\
8.1	0.115489023812294\\
8.15	0.113951417887532\\
8.2	0.112326136692934\\
8.25	0.110616614157699\\
8.3	0.10882656407877\\
8.35	0.106959944836341\\
8.4	0.105020921386004\\
8.45	0.103013825495803\\
8.5	0.10094311516737\\
8.55	0.0988133341295179\\
8.6	0.0966290722230902\\
8.65	0.0943949274110118\\
8.7	0.0921154700509988\\
8.75	0.08979520996415\\
8.8	0.0874385667243748\\
8.85	0.0850498434848431\\
8.9	0.0826332045515479\\
8.95	0.080192656813396\\
9	0.077732035045215\\
9.05	0.0752549910164219\\
9.1	0.0727649862650132\\
9.15	0.0702652883347374\\
9.2	0.0677589702230033\\
9.25	0.0652489127481495\\
9.3	0.0627378095166423\\
9.35	0.0602281741528576\\
9.4	0.0577223494454012\\
9.45	0.0552225180633698\\
9.5	0.0527307145024457\\
9.55	0.0502488379330975\\
9.6	0.04777866564032\\
9.65	0.0453218667652424\\
9.7	0.0428800160825791\\
9.75	0.0404546075734265\\
9.8	0.0380470675795468\\
9.85	0.0356587673523683\\
9.9	0.0332910348369149\\
9.95	0.0309451655572979\\
10	0.0286224324959095\\
};
\addplot [color=red,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-2.91717393691908e-07\\
0.1	-2.57178239917208e-06\\
0.15	-1.00981858203769e-05\\
0.2	-2.75453224749448e-05\\
0.25	-6.08590359032532e-05\\
0.3	-0.000117112393900108\\
0.35	-0.000204362877497026\\
0.4	-0.000331511695540549\\
0.45	-0.000508166030273256\\
0.5	-0.000744505102751036\\
0.55	-0.00105115097913467\\
0.6	-0.0014390450027834\\
0.65	-0.00191933063284265\\
0.7	-0.00250324330948413\\
0.75	-0.00320200776736437\\
0.8	-0.0040267430023512\\
0.85	-0.00498837488073931\\
0.9	-0.00609755617996975\\
0.95	-0.00736459367555826\\
1	-0.00879938174609597\\
1.05	-0.0104113418583029\\
1.1	-0.0122093672155934\\
1.15	-0.0142017718029238\\
1.2	-0.016396243033513\\
1.25	-0.0187997971952162\\
1.3	-0.0214187369027306\\
1.35	-0.0242586097847066\\
1.4	-0.0273241676722167\\
1.45	-0.0306193256084715\\
1.5	-0.0341471200720035\\
1.55	-0.0379096659002455\\
1.6	-0.0419081115208386\\
1.65	-0.0461425922464021\\
1.7	-0.0506121815651887\\
1.75	-0.0553148405625451\\
1.8	-0.0602473658306249\\
1.85	-0.0654053364570883\\
1.9	-0.0707830609152653\\
1.95	-0.0763735248940299\\
2	-0.0821683412904537\\
2.05	-0.0881577037285678\\
2.1	-0.0943303450532836\\
2.15	-0.100673502275501\\
2.2	-0.107172889416083\\
2.25	-0.11381267962487\\
2.3	-0.120575497857222\\
2.35	-0.127442425302557\\
2.4	-0.134393016708274\\
2.45	-0.141405331755967\\
2.5	-0.148455981741189\\
2.55	-0.155520192978818\\
2.6	-0.162571888571948\\
2.65	-0.169583790384351\\
2.7	-0.176527543165786\\
2.75	-0.18337386271203\\
2.8	-0.190092709628687\\
2.85	-0.196653489674095\\
2.9	-0.203025280790072\\
2.95	-0.209177085840234\\
3	-0.215078108845095\\
3.05	-0.220698051224856\\
3.1	-0.226007423323954\\
3.15	-0.230977865369123\\
3.2	-0.23558247105859\\
3.25	-0.23979610623197\\
3.3	-0.243595714558522\\
3.35	-0.246960601936845\\
3.4	-0.249872691358321\\
3.45	-0.252316740390617\\
3.5	-0.254280514222618\\
3.55	-0.255754908396726\\
3.6	-0.256734016924054\\
3.65	-0.257215143375737\\
3.7	-0.257198754668351\\
3.75	-0.256688379477085\\
3.8	-0.25569045536258\\
3.85	-0.25421413063401\\
3.9	-0.252271028561992\\
3.95	-0.249874982705427\\
4	-0.247041752774383\\
4.05	-0.243788730607351\\
4.1	-0.240134645523839\\
4.15	-0.236099277580833\\
4.2	-0.231703186192978\\
4.25	-0.226967460262417\\
4.3	-0.2219134944993\\
4.35	-0.216562795089191\\
4.4	-0.210936816360801\\
4.45	-0.205056828696129\\
4.5	-0.198943816659323\\
4.55	-0.192618405239323\\
4.6	-0.186100811228158\\
4.65	-0.179410816102205\\
4.7	-0.172567756336695\\
4.75	-0.165590526854457\\
4.8	-0.158497593271784\\
4.85	-0.15130700873651\\
4.9	-0.144036431432492\\
4.95	-0.136703139226334\\
5	-0.129324038432202\\
5.05	-0.121915664245712\\
5.1	-0.114494171026063\\
5.15	-0.107075311266089\\
5.2	-0.0996744027627968\\
5.25	-0.0923062841672467\\
5.3	-0.0849852597334592\\
5.35	-0.0777250346830381\\
5.4	-0.0705386431374084\\
5.45	-0.063438371025951\\
5.5	-0.0564356767405055\\
5.55	-0.0495411125619085\\
5.6	-0.0427642500229711\\
5.65	-0.0361136123892602\\
5.7	-0.0295966173332306\\
5.75	-0.0232195326520064\\
5.8	-0.0169874475415548\\
5.85	-0.0109042615004498\\
5.9	-0.00497269240774027\\
5.95	0.000805695283246472\\
6	0.00643044195249835\\
6.05	0.0119021242347929\\
6.1	0.0172222675745512\\
6.15	0.0223932417242893\\
6.2	0.0274181416394733\\
6.25	0.0323006567829373\\
6.3	0.0370449322964246\\
6.35	0.0416554257954359\\
6.4	0.0461367636743535\\
6.45	0.0504936007610197\\
6.5	0.0547304869363854\\
6.55	0.0588517439525151\\
6.6	0.0628613551708622\\
6.65	0.066762870341558\\
6.7	0.0705593268977362\\
6.75	0.0742531885909161\\
6.8	0.0778463016838289\\
6.85	0.0813398683771837\\
6.9	0.0847344366977419\\
6.95	0.0880299057267448\\
7	0.0912255448002175\\
7.05	0.0943200251578057\\
7.1	0.0973114624408014\\
7.15	0.100197468426187\\
7.2	0.10297521041454\\
7.25	0.105641476749548\\
7.3	0.108192747022306\\
7.35	0.110625265594424\\
7.4	0.11293511715349\\
7.45	0.115118303089032\\
7.5	0.1171708175458\\
7.55	0.119088722074787\\
7.6	0.120868217863322\\
7.65	0.122505714586679\\
7.7	0.123997894988133\\
7.75	0.125341774365358\\
7.8	0.126534754220852\\
7.85	0.12757466942447\\
7.9	0.1284598283381\\
7.95	0.129189045465733\\
8	0.129761666315889\\
8.05	0.130177584295392\\
8.1	0.130437249591427\\
8.15	0.130541670139132\\
8.2	0.130492404911227\\
8.25	0.13029154990032\\
8.3	0.129941717289777\\
8.35	0.129446008421756\\
8.4	0.128807981267922\\
8.45	0.128031613186962\\
8.5	0.127121259811205\\
8.55	0.126081610941406\\
8.6	0.124917644343615\\
8.65	0.123634578335512\\
8.7	0.122237824022737\\
8.75	0.120732938000497\\
8.8	0.119125576274305\\
8.85	0.117421450078932\\
8.9	0.115626284189435\\
8.95	0.113745778225657\\
9	0.111785571354834\\
9.05	0.109751210698932\\
9.1	0.107648123656726\\
9.15	0.1054815942578\\
9.2	0.103256743578664\\
9.25	0.100978514171596\\
9.3	0.0986516583859445\\
9.35	0.0962807304002234\\
9.4	0.0938700817318341\\
9.45	0.0914238599498961\\
9.5	0.0889460102851143\\
9.55	0.0864402798085789\\
9.6	0.0839102238381827\\
9.65	0.0813592142262282\\
9.7	0.0787904491838852\\
9.75	0.076206964306551\\
9.8	0.0736116444778829\\
9.85	0.0710072363483878\\
9.9	0.0683963611060366\\
9.95	0.0657815272805787\\
10	0.0631651433492438\\
};
\addplot [color=mycolor1,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-2.32865251615843e-07\\
0.1	-2.05447374506687e-06\\
0.15	-8.07592419185881e-06\\
0.2	-2.20559684510034e-05\\
0.25	-4.87937567705751e-05\\
0.3	-9.40229213969714e-05\\
0.35	-0.000164307595136592\\
0.4	-0.000266940836578571\\
0.45	-0.000409845881572843\\
0.5	-0.000601480598887948\\
0.55	-0.000850745477900622\\
0.6	-0.00116689541376017\\
0.65	-0.00155945548236684\\
0.7	-0.00203814081748381\\
0.75	-0.00261278061989856\\
0.8	-0.00329324624833979\\
0.85	-0.00408938326797642\\
0.9	-0.00501094726809255\\
0.95	-0.00606754320818585\\
1	-0.00726856801233378\\
1.05	-0.00862315610513146\\
1.1	-0.0101401275678019\\
1.15	-0.0118279385885283\\
1.2	-0.0136946338846733\\
1.25	-0.0157478007843919\\
1.3	-0.0179945246696616\\
1.35	-0.0204413455010117\\
1.4	-0.0230942151661016\\
1.45	-0.0259584554204234\\
1.5	-0.0290387162201426\\
1.55	-0.0323389342862357\\
1.6	-0.035862291787486\\
1.65	-0.0396111750890168\\
1.7	-0.0435871335834476\\
1.75	-0.0477908387026264\\
1.8	-0.0522220432967124\\
1.85	-0.0568795416597145\\
1.9	-0.0617611305702777\\
1.95	-0.0668635717960274\\
2	-0.0721825565710984\\
2.05	-0.0777126725921193\\
2.1	-0.0834473740822579\\
2.15	-0.0893789554438168\\
2.2	-0.0954985289598582\\
2.25	-0.10179600692323\\
2.3	-0.108260088482632\\
2.35	-0.114878251421885\\
2.4	-0.121636749056458\\
2.45	-0.128520612466694\\
2.5	-0.135513658409757\\
2.55	-0.142598503468032\\
2.6	-0.149756585286016\\
2.65	-0.156968192083194\\
2.7	-0.164212501949565\\
2.75	-0.171467633666462\\
2.8	-0.178710710886134\\
2.85	-0.185917941407965\\
2.9	-0.193064712997222\\
2.95	-0.200125706727959\\
3	-0.207075028246134\\
3.05	-0.213886356707285\\
3.1	-0.220533110507506\\
3.15	-0.226988628344022\\
3.2	-0.233226363635689\\
3.25	-0.239220089904363\\
3.3	-0.244944114348413\\
3.35	-0.250373496507065\\
3.4	-0.255484268601976\\
3.45	-0.260253653848689\\
3.5	-0.264660278772302\\
3.55	-0.268684375371708\\
3.6	-0.272307968896849\\
3.65	-0.275515047073998\\
3.7	-0.278291706865476\\
3.75	-0.280626275295892\\
3.8	-0.282509401510599\\
3.85	-0.2839341180282\\
3.9	-0.284895870065557\\
3.95	-0.28539251279749\\
4	-0.285424277404609\\
4.05	-0.284993707701793\\
4.1	-0.284105569972113\\
4.15	-0.282766739312066\\
4.2	-0.280986066292106\\
4.25	-0.278774228035042\\
4.3	-0.276143567912026\\
4.35	-0.273107927963158\\
4.4	-0.269682477890052\\
4.45	-0.265883544072002\\
4.5	-0.261728441561641\\
4.55	-0.257235311458105\\
4.6	-0.252422965472876\\
4.65	-0.247310738929674\\
4.7	-0.241918352904426\\
4.75	-0.23626578573789\\
4.8	-0.230373153758967\\
4.85	-0.224260600751565\\
4.9	-0.217948195486218\\
4.95	-0.211455836517916\\
5	-0.204803163417589\\
5.05	-0.198009473646091\\
5.1	-0.191093644383524\\
5.15	-0.184074058778709\\
5.2	-0.176968536268099\\
5.25	-0.169794266815239\\
5.3	-0.162567749126382\\
5.35	-0.155304733092226\\
5.4	-0.148020166878478\\
5.45	-0.140728149230444\\
5.5	-0.133441887662428\\
5.55	-0.126173663267819\\
5.6	-0.118934802908919\\
5.65	-0.111735659527926\\
5.7	-0.104585601264654\\
5.75	-0.0974930099762764\\
5.8	-0.0904652896334962\\
5.85	-0.0835088849194913\\
5.9	-0.0766293101853765\\
5.95	-0.0698311887204597\\
6	-0.0631183020788833\\
6.05	-0.0564936489686414\\
6.1	-0.0499595129588611\\
6.15	-0.0435175380040271\\
6.2	-0.0371688105305313\\
6.25	-0.0309139465959096\\
6.3	-0.024753182430939\\
6.35	-0.0186864665263093\\
6.4	-0.0127135513437192\\
6.45	-0.00683408272649604\\
6.5	-0.00104768516147957\\
6.55	0.00464595880094706\\
6.6	0.0102470364382276\\
6.65	0.0157555412519496\\
6.7	0.0211712187541786\\
6.75	0.0264935222093235\\
6.8	0.0317215785867034\\
6.85	0.0368541646949329\\
6.9	0.0418896932238473\\
6.95	0.0468262082200596\\
7	0.0516613893703722\\
7.05	0.0563925643608778\\
7.1	0.0610167285133282\\
7.15	0.0655305708671418\\
7.2	0.0699305058675951\\
7.25	0.074212709831082\\
7.3	0.0783731613805842\\
7.35	0.0824076850737888\\
7.4	0.0863119974790095\\
7.45	0.0900817549879031\\
7.5	0.0937126026874695\\
7.55	0.097200223646334\\
7.6	0.100540388001635\\
7.65	0.103729001263096\\
7.7	0.106762151280425\\
7.75	0.109636153349486\\
7.8	0.112347592962442\\
7.85	0.114893365737811\\
7.9	0.117270714099054\\
7.95	0.119477260305647\\
8	0.121511035479393\\
8.05	0.123370504311876\\
8.1	0.125054585186982\\
8.15	0.126562665505768\\
8.2	0.127894612059853\\
8.25	0.129050776363638\\
8.3	0.13003199492446\\
8.35	0.130839584502321\\
8.4	0.131475332485543\\
8.45	0.131941482584035\\
8.5	0.13224071611568\\
8.55	0.132376129231603\\
8.6	0.132351206490539\\
8.65	0.132169791249149\\
8.7	0.131836053381997\\
8.75	0.131354454880523\\
8.8	0.130729713903545\\
8.85	0.129966767861928\\
8.9	0.129070736116885\\
8.95	0.128046882855272\\
9	0.126900580676934\\
9.05	0.125637275389901\\
9.1	0.12426245246052\\
9.15	0.122781605509258\\
9.2	0.121200207180887\\
9.25	0.119523682652093\\
9.3	0.117757385972247\\
9.35	0.115906579366095\\
9.4	0.11397641556221\\
9.45	0.111971923149742\\
9.5	0.109897994909622\\
9.55	0.107759379015969\\
9.6	0.105560672959631\\
9.65	0.103306320009248\\
9.7	0.101000607995902\\
9.75	0.0986476701854633\\
9.8	0.0962514879878656\\
9.85	0.0938158952442505\\
9.9	0.091344583830799\\
9.95	0.0888411103213533\\
10	0.0863089034589851\\
};
\addplot [color=mycolor2,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	3.16031887847693e-07\\
0.1	2.79325665328851e-06\\
0.15	1.1008588674364e-05\\
0.2	3.01467965692624e-05\\
0.25	6.68740936701409e-05\\
0.3	0.00012920682256801\\
0.35	0.000226370385849359\\
0.4	0.000368645853800658\\
0.45	0.000567204349366941\\
0.5	0.000833931291757925\\
0.55	0.00118124378102191\\
0.6	0.00162190496893\\
0.65	0.00216883934693204\\
0.7	0.00283495262812738\\
0.75	0.00363295942150127\\
0.8	0.00457522128629952\\
0.85	0.00567359708700501\\
0.9	0.00693930690326902\\
0.95	0.00838281012826153\\
1	0.0100136978445403\\
1.05	0.0118405991190967\\
1.1	0.0138711005199516\\
1.15	0.0161116779293393\\
1.2	0.0185676396111939\\
1.25	0.021243079477154\\
1.3	0.0241408395765053\\
1.35	0.0272624810001198\\
1.4	0.0306082626235658\\
1.45	0.0341771274053462\\
1.5	0.0379666962854641\\
1.55	0.0419732700766996\\
1.6	0.0461918400812449\\
1.65	0.0506161084686523\\
1.7	0.0552385196819711\\
1.75	0.0600503042574481\\
1.8	0.0650415364069344\\
1.85	0.0702012064806871\\
1.9	0.0755173089689843\\
1.95	0.080976945996832\\
2	0.0865664453241681\\
2.05	0.0922714907239823\\
2.1	0.0980772613511524\\
2.15	0.103968575455497\\
2.2	0.109930032691768\\
2.25	0.115946148522802\\
2.3	0.122001473993469\\
2.35	0.128080694644833\\
2.4	0.134168703653674\\
2.45	0.140250646435302\\
2.5	0.14631193681212\\
2.55	0.152338248140906\\
2.6	0.158315486071429\\
2.65	0.164229752339279\\
2.7	0.170067310629966\\
2.75	0.175814565655545\\
2.8	0.181458064960481\\
2.85	0.186984529740872\\
2.9	0.192380916575007\\
2.95	0.197634507141227\\
3	0.202733018574575\\
3.05	0.207664723850793\\
3.1	0.212418570005443\\
3.15	0.21698428226296\\
3.2	0.221352444058772\\
3.25	0.22551454598686\\
3.3	0.229463000248079\\
3.35	0.233191120584933\\
3.4	0.236693070497566\\
3.45	0.239963784503732\\
3.5	0.242998868315605\\
3.55	0.245794484199926\\
3.6	0.248347227674324\\
3.65	0.250654001268262\\
3.7	0.252711890480126\\
3.75	0.254518046365619\\
3.8	0.256069578426501\\
3.85	0.257363460649513\\
3.9	0.258396452700284\\
3.95	0.259165037450505\\
4	0.259665375264131\\
4.05	0.259893274842023\\
4.1	0.259844179961433\\
4.15	0.259513171162281\\
4.2	0.25889498132033\\
4.25	0.257984024085549\\
4.3	0.256774434318641\\
4.35	0.255260119891298\\
4.4	0.253434824485259\\
4.45	0.251292201292083\\
4.5	0.24882589774277\\
4.55	0.246029651552382\\
4.6	0.242897398425223\\
4.65	0.239423391714894\\
4.7	0.235602334163695\\
4.75	0.231429521558704\\
4.8	0.226900997746018\\
4.85	0.222013719953791\\
4.9	0.216765732806417\\
4.95	0.211156348786581\\
5	0.205186332240705\\
5.05	0.198858083350758\\
5.1	0.192175817837772\\
5.15	0.185145737549769\\
5.2	0.177776186552963\\
5.25	0.170077786928116\\
5.3	0.162063548215554\\
5.35	0.153748944396022\\
5.4	0.145151952483177\\
5.45	0.136293047275048\\
5.5	0.127195147594946\\
5.55	0.1178835104614\\
5.6	0.108385571056641\\
5.65	0.0987307280859984\\
5.7	0.0889500760826384\\
5.75	0.0790760883344126\\
5.8	0.0691422562894775\\
5.85	0.0591826934137358\\
5.9	0.0492317133929581\\
5.95	0.0393233941601701\\
6	0.0294911403570477\\
6.05	0.0197672573991365\\
6.1	0.0101825502330402\\
6.15	0.000765959116253227\\
6.2	-0.00845575666570961\\
6.25	-0.0174582782342148\\
6.3	-0.026219923264925\\
6.35	-0.0347217751850697\\
6.4	-0.0429477446534194\\
6.45	-0.0508845653758973\\
6.5	-0.058521728872595\\
6.55	-0.0658513649652507\\
6.6	-0.0728680763881742\\
6.65	-0.0795687369802367\\
6.7	-0.0859522633821693\\
6.75	-0.0920193700802532\\
6.8	-0.0977723170807589\\
6.85	-0.103214658571395\\
6.9	-0.108350999741189\\
6.95	-0.113186767602978\\
7	-0.117728000296033\\
7.05	-0.121981158024821\\
7.1	-0.125952957575558\\
7.15	-0.129650231284623\\
7.2	-0.133079810431562\\
7.25	-0.136248432297863\\
7.3	-0.139162669563006\\
7.35	-0.141828880286863\\
7.4	-0.14425317643392\\
7.45	-0.146441408711194\\
7.5	-0.148399165399898\\
7.55	-0.150131782844488\\
7.6	-0.151644365307564\\
7.65	-0.15294181199291\\
7.7	-0.15402884917166\\
7.75	-0.154910065509321\\
7.8	-0.155589948876786\\
7.85	-0.156072923129957\\
7.9	-0.156363383554183\\
7.95	-0.156465729886126\\
8	-0.156384396041706\\
8.05	-0.156123875889986\\
8.1	-0.155688744614871\\
8.15	-0.155083675395643\\
8.2	-0.15431345131046\\
8.25	-0.153382972521274\\
8.3	-0.152297258932563\\
8.35	-0.151061448628248\\
8.4	-0.149680792480968\\
8.45	-0.148160645395444\\
8.5	-0.146506454693809\\
8.55	-0.144723746176719\\
8.6	-0.142818108401544\\
8.65	-0.140795175709983\\
8.7	-0.13866061051433\\
8.75	-0.136420085316857\\
8.8	-0.134079264892808\\
8.85	-0.131643789016821\\
8.9	-0.129119256057532\\
8.95	-0.126511207707943\\
9	-0.123825115061686\\
9.05	-0.121066366189366\\
9.1	-0.118240255316124\\
9.15	-0.115351973652464\\
9.2	-0.112406601886133\\
9.25	-0.109409104303964\\
9.3	-0.106364324479318\\
9.35	-0.10327698243327\\
9.4	-0.100151673155793\\
9.45	-0.0969928663566678\\
9.5	-0.0938049073043327\\
9.55	-0.090592018603905\\
9.6	-0.0873583027626801\\
9.65	-0.0841077453920139\\
9.7	-0.0808442188980863\\
9.75	-0.0775714865201466\\
9.8	-0.0742932065829451\\
9.85	-0.071012936839753\\
9.9	-0.0677341387932467\\
9.95	-0.0644601818932437\\
10	-0.0611943475225212\\
};
\addplot [color=mycolor3,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	1.74632579075068e-07\\
0.1	1.53456934734534e-06\\
0.15	5.99907785733227e-06\\
0.2	1.62986232992946e-05\\
0.25	3.58900899762247e-05\\
0.3	6.88800890004739e-05\\
0.35	0.000119952950434123\\
0.4	0.000194300692606714\\
0.45	0.000297552977839122\\
0.5	0.000435705805023819\\
0.55	0.000615048390654142\\
0.6	0.000842088289566959\\
0.65	0.00112347526761186\\
0.7	0.00146592474901913\\
0.75	0.00187614182959159\\
0.8	0.0023607468938745\\
0.85	0.00292620382745837\\
0.9	0.00357875170345852\\
0.95	0.00432434067220957\\
1	0.00516857261874912\\
1.05	0.00611664699229036\\
1.1	0.00717331206888408\\
1.15	0.00834282179103483\\
1.2	0.00962889823976371\\
1.25	0.0110346997352583\\
1.3	0.0125627945285435\\
1.35	0.0142151400330762\\
1.4	0.0159930675449007\\
1.45	0.0178972724053068\\
1.5	0.0199278095628872\\
1.55	0.0220840944848351\\
1.6	0.024364909343304\\
1.65	0.0267684143559852\\
1.7	0.0292921640869366\\
1.75	0.0319331284130842\\
1.8	0.0346877177363792\\
1.85	0.0375518118787405\\
1.9	0.0405207919495266\\
1.95	0.0435895743417444\\
2	0.0467526459163811\\
2.05	0.0500040993987619\\
2.1	0.0533376680589131\\
2.15	0.0567467588940065\\
2.2	0.0602244837763687\\
2.25	0.0637636883597009\\
2.3	0.0673569789160029\\
2.35	0.0709967476592143\\
2.4	0.0746751974450142\\
2.45	0.0783843669683595\\
2.5	0.0821161576714108\\
2.55	0.0858623635025147\\
2.6	0.0896147044305657\\
2.65	0.0933648642378019\\
2.7	0.0971045326260604\\
2.75	0.100825451130267\\
2.8	0.104519461801458\\
2.85	0.108178557163248\\
2.9	0.111794929611673\\
2.95	0.115361018245834\\
3	0.118869551082552\\
3.05	0.122313580692039\\
3.1	0.125686511451608\\
3.15	0.128982116817142\\
3.2	0.132194545249096\\
3.25	0.135318313722046\\
3.3	0.138348288132494\\
3.35	0.141279650431738\\
3.4	0.144107852953614\\
3.45	0.146828561143691\\
3.5	0.149437586652248\\
3.55	0.151930813433367\\
3.6	0.15430412000773\\
3.65	0.15655330133509\\
3.7	0.158673993780817\\
3.75	0.160661606463931\\
3.8	0.162511261884245\\
3.85	0.164217748200596\\
3.9	0.165775484929813\\
3.95	0.167178503210905\\
4	0.168420441175693\\
4.05	0.169494554420749\\
4.1	0.170393741111966\\
4.15	0.171110580888958\\
4.2	0.171637386479649\\
4.25	0.171966266784709\\
4.3	0.172089200137408\\
4.35	0.171998116470218\\
4.4	0.171684987203011\\
4.45	0.17114192178356\\
4.5	0.170361269933237\\
4.55	0.169335728754794\\
4.6	0.168058453924021\\
4.65	0.166523174197277\\
4.7	0.164724308413234\\
4.75	0.162657084047016\\
4.8	0.160317656192649\\
4.85	0.15770322561539\\
4.9	0.154812154244136\\
4.95	0.15164407618464\\
5	0.148200002047515\\
5.05	0.144482414123559\\
5.1	0.140495349724837\\
5.15	0.136244469864952\\
5.2	0.131737110395575\\
5.25	0.126982312766043\\
5.3	0.121990831742437\\
5.35	0.116775117721734\\
5.4	0.111349271709738\\
5.45	0.105728971596644\\
5.5	0.0999313690523416\\
5.55	0.0939749571583132\\
5.6	0.0878794097699208\\
5.65	0.0816653945304074\\
5.7	0.0753543623986617\\
5.75	0.0689683174648609\\
5.8	0.0625295716677495\\
5.85	0.0560604897509376\\
5.9	0.0495832303620198\\
5.95	0.0431194895707945\\
6	0.0366902532309586\\
6.05	0.0303155645112309\\
6.1	0.024014312565318\\
6.15	0.0178040476968558\\
6.2	0.0117008275220992\\
6.25	0.00571909757310214\\
6.3	-0.000128391432619346\\
6.35	-0.00583062873930204\\
6.4	-0.0113783515288328\\
6.45	-0.0167640174083564\\
6.5	-0.0219817442349377\\
6.55	-0.0270272210559772\\
6.6	-0.031897594665548\\
6.65	-0.0365913367436691\\
6.7	-0.0411080967557162\\
6.75	-0.0454485457593779\\
6.8	-0.0496142160283238\\
6.85	-0.0536073409965146\\
6.9	-0.0574306995009345\\
6.95	-0.0610874676993771\\
7	-0.0645810814056967\\
7.05	-0.067915110952956\\
7.1	-0.0710931500926384\\
7.15	-0.0741187198849794\\
7.2	-0.0769951880435566\\
7.25	-0.0797257037723704\\
7.3	-0.0823131477766245\\
7.35	-0.084760096836546\\
7.4	-0.0870688021017331\\
7.45	-0.0892411800851321\\
7.5	-0.0912788152037078\\
7.55	-0.0931829726201113\\
7.6	-0.0949546200797179\\
7.65	-0.0965944574046361\\
7.7	-0.0981029522961572\\
7.75	-0.0994803811061318\\
7.8	-0.100726873263474\\
7.85	-0.101842458082795\\
7.9	-0.102827112737087\\
7.95	-0.103680810244779\\
8	-0.104403566402942\\
8.05	-0.10499548469228\\
8.1	-0.105456798285004\\
8.15	-0.10578790840244\\
8.2	-0.105989418393513\\
8.25	-0.106062163035877\\
8.3	-0.106007232695687\\
8.35	-0.105825992116983\\
8.4	-0.105520093744037\\
8.45	-0.105091485606758\\
8.5	-0.104542413917262\\
8.55	-0.10387542063222\\
8.6	-0.103093336328405\\
8.65	-0.102199268816133\\
8.7	-0.101196587975974\\
8.75	-0.100088907347696\\
8.8	-0.098880063027033\\
8.85	-0.0975740904362623\\
8.9	-0.0961751995299602\\
8.95	-0.0946877489792816\\
9	-0.0931162198485931\\
9.05	-0.0914651892393816\\
9.1	-0.0897393043301994\\
9.15	-0.0879432571901595\\
9.2	-0.0860817606891825\\
9.25	-0.084159525772695\\
9.3	-0.0821812403134227\\
9.35	-0.0801515496997455\\
9.4	-0.0780750392698758\\
9.45	-0.0759562186548282\\
9.5	-0.073799508051336\\
9.55	-0.0716092264089911\\
9.6	-0.0693895814840926\\
9.65	-0.0671446616860304\\
9.7	-0.0648784296203775\\
9.75	-0.0625947172159576\\
9.8	-0.06029722231071\\
9.85	-0.057989506562758\\
9.9	-0.0556749945483298\\
9.95	-0.0533569739066069\\
10	-0.0510385963927625\\
};
\addplot [color=darkgray,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	9.90083068225942e-08\\
0.1	8.63562202692318e-07\\
0.15	3.33851106751506e-06\\
0.2	8.96160844996086e-06\\
0.25	1.94920582068787e-05\\
0.3	3.69502729561802e-05\\
0.35	6.35669145815398e-05\\
0.4	0.000101739519446632\\
0.45	0.000153995181266978\\
0.5	0.000222957945965825\\
0.55	0.000311319775847034\\
0.6	0.000421814155602289\\
0.65	0.000557191624545746\\
0.7	0.000720196713684822\\
0.75	0.000913545932882899\\
0.8	0.00113990658788166\\
0.85	0.0014018763096017\\
0.9	0.00170196325283754\\
0.95	0.00204256697430894\\
1	0.00242596003794117\\
1.05	0.00285427042481053\\
1.1	0.00332946485181735\\
1.15	0.00385333313054342\\
1.2	0.00442747372766467\\
1.25	0.00505328072051491\\
1.3	0.00573193237393608\\
1.35	0.00646438159392876\\
1.4	0.00725134853526996\\
1.45	0.00809331564899379\\
1.5	0.00899052544608779\\
1.55	0.00994298122097081\\
1.6	0.0109504509182532\\
1.65	0.0120124742364304\\
1.7	0.0131283729422099\\
1.75	0.014297264221626\\
1.8	0.0155180767249342\\
1.85	0.0167895687813722\\
1.9	0.018110348081179\\
1.95	0.0194788919633469\\
2	0.020893567328532\\
2.05	0.0223526491378723\\
2.1	0.0238543364782489\\
2.15	0.0253967652850959\\
2.2	0.0269780170185198\\
2.25	0.0285961228793767\\
2.3	0.0302490635094552\\
2.35	0.0319347645143062\\
2.4	0.0336510885419442\\
2.45	0.0353958250064683\\
2.5	0.0371666788248987\\
2.55	0.0389612597052466\\
2.6	0.0407770735583918\\
2.65	0.0426115174899446\\
2.7	0.0444618795582551\\
2.75	0.0463253440750539\\
2.8	0.048199002708715\\
2.85	0.0500798710773587\\
2.9	0.0519649099518674\\
2.95	0.0538510496900997\\
3	0.0557352161445657\\
3.05	0.0576143560574669\\
3.1	0.0594854598866361\\
3.15	0.0613455800814539\\
3.2	0.0631918430267185\\
3.25	0.0650214531714066\\
3.3	0.0668316882403918\\
3.35	0.0686198848785592\\
3.4	0.070383414588054\\
3.45	0.0721196503754537\\
3.5	0.0738259251014135\\
3.55	0.0754994830849414\\
3.6	0.0771374270148059\\
3.65	0.0787366626181639\\
3.7	0.0802938437951414\\
3.75	0.0818053210251362\\
3.8	0.0832670957800062\\
3.85	0.0846747834515361\\
3.9	0.0860235869397462\\
3.95	0.0873082825880428\\
4	0.088523219628818\\
4.05	0.0896623337569449\\
4.1	0.0907191749137011\\
4.15	0.0916869488694645\\
4.2	0.0925585717626412\\
4.25	0.0933267363996334\\
4.3	0.0939839888535198\\
4.35	0.0945228137175741\\
4.4	0.0949357262676217\\
4.45	0.0952153697534246\\
4.5	0.0953546160593393\\
4.55	0.0953466680322824\\
4.6	0.0951851618544595\\
4.65	0.0948642679248123\\
4.7	0.0943787887949007\\
4.75	0.0937242527738279\\
4.8	0.092897001868743\\
4.85	0.0918942727624831\\
4.9	0.0907142695518185\\
4.95	0.0893562269854639\\
5	0.08782046295959\\
5.05	0.086108419060321\\
5.1	0.0842226879981441\\
5.15	0.08216702686795\\
5.2	0.0799463552986679\\
5.25	0.0775667377338319\\
5.3	0.0750353493117879\\
5.35	0.0723604250911444\\
5.4	0.0695511926896493\\
5.45	0.0666177887655638\\
5.5	0.063571160159225\\
5.55	0.0604229509153949\\
5.6	0.0571853768086261\\
5.65	0.0538710893773777\\
5.7	0.0504930318210687\\
5.75	0.047064289411625\\
5.8	0.0435979373034489\\
5.85	0.0401068887819265\\
5.9	0.0366037470625774\\
5.95	0.033100663735844\\
6	0.0296092068442044\\
6.05	0.0261402413791144\\
6.1	0.0227038246978702\\
6.15	0.0193091189900199\\
6.2	0.0159643224777421\\
6.25	0.0126766205269096\\
6.3	0.00945215729203753\\
6.35	0.00629602794012938\\
6.4	0.00321229092029363\\
6.45	0.000203999194571373\\
6.5	-0.00272675115302599\\
6.55	-0.00557875693428967\\
6.6	-0.0083516308337727\\
6.65	-0.011045713898622\\
6.7	-0.0136619802065839\\
6.75	-0.0162019363833654\\
6.8	-0.018667518551313\\
6.85	-0.0210609891226965\\
6.9	-0.0233848356214758\\
6.95	-0.0256416734470142\\
7	-0.0278341542007673\\
7.05	-0.029964880899373\\
7.1	-0.0320363311086213\\
7.15	-0.0340507887629054\\
7.2	-0.0360102851908782\\
7.25	-0.0379165496539002\\
7.3	-0.039770969520385\\
7.35	-0.0415745600450075\\
7.4	-0.0433279435938814\\
7.45	-0.0450313380511048\\
7.5	-0.0466845540537866\\
7.55	-0.0482870006270915\\
7.6	-0.0498376987236527\\
7.65	-0.0513353021094052\\
7.7	-0.0527781249780099\\
7.75	-0.0541641756173161\\
7.8	-0.0554911953936653\\
7.85	-0.0567567022643342\\
7.9	-0.0579580379770483\\
7.95	-0.0590924180709181\\
8	-0.0601569837584165\\
8.05	-0.0611488547462167\\
8.1	-0.0620651820466552\\
8.15	-0.0629031998435588\\
8.2	-0.0636602755076387\\
8.25	-0.0643339569081633\\
8.3	-0.0649220162386712\\
8.35	-0.0654224896635897\\
8.4	-0.0658337121973449\\
8.45	-0.0661543473446763\\
8.5	-0.0663834111566317\\
8.55	-0.0665202904869769\\
8.6	-0.0665647553642946\\
8.65	-0.0665169655217607\\
8.7	-0.0663774712457264\\
8.75	-0.0661472088125314\\
8.8	-0.0658274908778074\\
8.85	-0.0654199922619592\\
8.9	-0.0649267316383474\\
8.95	-0.0643500496764147\\
9	-0.063692584220792\\
9.05	-0.0629572430999977\\
9.1	-0.0621471751559423\\
9.15	-0.061265740069635\\
9.2	-0.0603164775311207\\
9.25	-0.0593030762647414\\
9.3	-0.0582293433763682\\
9.35	-0.0570991744393163\\
9.4	-0.055916524682161\\
9.45	-0.0546853815863844\\
9.5	-0.0534097391462959\\
9.55	-0.0520935739893395\\
9.6	-0.050740823502886\\
9.65	-0.0493553660648062\\
9.7	-0.0479410034302485\\
9.75	-0.0465014452865739\\
9.8	-0.045040295952653\\
9.85	-0.0435610431678375\\
9.9	-0.0420670488898792\\
9.95	-0.040561541999777\\
10	-0.0390476127947556\\
};
\addplot [color=blue,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	5.51023843844076e-08\\
0.1	4.76226209131122e-07\\
0.15	1.81495216147932e-06\\
0.2	4.79265650444957e-06\\
0.25	1.02412632228439e-05\\
0.3	1.90543736939793e-05\\
0.35	3.21475567891495e-05\\
0.4	5.04267211358963e-05\\
0.45	7.47635780851941e-05\\
0.5	0.000105977268002803\\
0.55	0.000144821280904396\\
0.6	0.000191974861410703\\
0.65	0.000248038148693283\\
0.7	0.000313530363621287\\
0.75	0.000388890416308401\\
0.8	0.000474479366649884\\
0.85	0.000570584227927131\\
0.9	0.000677422659638565\\
0.95	0.000795148151521239\\
1	0.000923855357716842\\
1.05	0.00106358529964147\\
1.1	0.00121433021940344\\
1.15	0.00137603793298604\\
1.2	0.0015486156034266\\
1.25	0.00173193292747423\\
1.3	0.00192582480232333\\
1.35	0.00213009360873753\\
1.4	0.00234451130921144\\
1.45	0.00256882161028807\\
1.5	0.00280274247208682\\
1.55	0.00304596926101149\\
1.6	0.0032981788296113\\
1.65	0.0035590347678649\\
1.7	0.00382819400157438\\
1.75	0.00410531481708047\\
1.8	0.00439006627080226\\
1.85	0.00468213880387157\\
1.9	0.00498125573626237\\
1.95	0.00528718517411845\\
2	0.00559975174339779\\
2.05	0.00591884747814657\\
2.1	0.00624444115709954\\
2.15	0.00657658540871584\\
2.2	0.00691542099718069\\
2.25	0.00726117785780931\\
2.3	0.00761417265907439\\
2.35	0.00797480291227978\\
2.4	0.00834353790568259\\
2.45	0.00872090698227385\\
2.5	0.00910748588477883\\
2.55	0.00950388203626991\\
2.6	0.00991071969383178\\
2.65	0.0103286258964562\\
2.7	0.0107582180253314\\
2.75	0.0112000936125424\\
2.8	0.0116548227896505\\
2.85	0.0121229434850051\\
2.9	0.0126049591864198\\
2.95	0.0131013388120359\\
3	0.0136125179998237\\
3.05	0.0141389009506827\\
3.1	0.0146808618491572\\
3.15	0.0152387448415443\\
3.2	0.0158128615731806\\
3.25	0.0164034853741078\\
3.3	0.0170108413341141\\
3.35	0.017635091721562\\
3.4	0.0182763164686131\\
3.45	0.0189344887557993\\
3.5	0.0196094460628667\\
3.55	0.0203008573877728\\
3.6	0.0210081876477411\\
3.65	0.0217306605433013\\
3.7	0.0224672213705442\\
3.75	0.0232165013962995\\
3.8	0.0239767854595359\\
3.85	0.0247459844293924\\
3.9	0.0255216140400048\\
3.95	0.0263007814424834\\
4	0.0270801805756892\\
4.05	0.027856097172513\\
4.1	0.0286244239012628\\
4.15	0.029380685807339\\
4.2	0.0301200758836237\\
4.25	0.0308375002734377\\
4.3	0.031527632310792\\
4.35	0.0321849743403497\\
4.4	0.0328039260427305\\
4.45	0.0333788578252273\\
4.5	0.0339041877260367\\
4.55	0.0343744602209368\\
4.6	0.0347844253113968\\
4.65	0.03512911630665\\
4.7	0.0354039247822133\\
4.75	0.035604671296062\\
4.8	0.03572767056376\\
4.85	0.0357697899286957\\
4.9	0.0357285001078341\\
4.95	0.0356019173431295\\
5	0.0353888362414323\\
5.05	0.0350887527400892\\
5.1	0.0347018767911331\\
5.15	0.0342291345142119\\
5.2	0.0336721597276307\\
5.25	0.0330332749283747\\
5.3	0.0323154619556054\\
5.35	0.0315223227371345\\
5.4	0.0306580306833232\\
5.45	0.0297272734554809\\
5.5	0.0287351879932194\\
5.55	0.0276872888337881\\
5.6	0.0265893908922318\\
5.65	0.0254475279901574\\
5.7	0.0242678685190315\\
5.75	0.0230566296977541\\
5.8	0.0218199919309633\\
5.85	0.0205640147921552\\
5.9	0.0192945561430398\\
5.95	0.0180171958570467\\
6	0.016737165540346\\
6.05	0.0154592855381857\\
6.1	0.0141879103780074\\
6.15	0.0129268836343303\\
6.2	0.0116795030053336\\
6.25	0.0104484961703517\\
6.3	0.00923600775588957\\
6.35	0.00804359748207327\\
6.4	0.00687224930030232\\
6.45	0.00572239107623345\\
6.5	0.00459392413056586\\
6.55	0.00348626173350275\\
6.6	0.00239837546601145\\
6.65	0.00132884821884293\\
6.7	0.000275932502874644\\
6.75	-0.000762387306925463\\
6.8	-0.00178833017817418\\
6.85	-0.00280425242840538\\
6.9	-0.00381258181391553\\
6.95	-0.00481575288409952\\
7	-0.00581614466847615\\
7.05	-0.00681602163468023\\
7.1	-0.00781747872174511\\
7.15	-0.00882239112006018\\
7.2	-0.00983236934215568\\
7.25	-0.0108487200101752\\
7.3	-0.0118724126783418\\
7.35	-0.0129040529124013\\
7.4	-0.0139438617623657\\
7.45	-0.0149916616885041\\
7.5	-0.0160468689315731\\
7.55	-0.0171084922546549\\
7.6	-0.0181751379236628\\
7.65	-0.0192450207348011\\
7.7	-0.0203159808387093\\
7.75	-0.0213855060518691\\
7.8	-0.0224507592858968\\
7.85	-0.0235086106649692\\
7.9	-0.0245556738417788\\
7.95	-0.0255883459645096\\
8	-0.0266028506931792\\
8.05	-0.0275952836153685\\
8.1	-0.0285616593710192\\
8.15	-0.0294979597657418\\
8.2	-0.0304001821338532\\
8.25	-0.0312643872077266\\
8.3	-0.0320867457600822\\
8.35	-0.032863583311139\\
8.4	-0.0335914222330227\\
8.45	-0.0342670206388055\\
8.5	-0.0348874075117953\\
8.55	-0.0354499136103723\\
8.6	-0.0359521977725729\\
8.65	-0.0363922683401778\\
8.7	-0.0367684995214992\\
8.75	-0.0370796426125554\\
8.8	-0.03732483209507\\
8.85	-0.0375035867241257\\
8.9	-0.0376158058059769\\
8.95	-0.0376617609454588\\
9	-0.0376420836110092\\
9.05	-0.0375577489223358\\
9.1	-0.0374100561104762\\
9.15	-0.0372006061320683\\
9.2	-0.0369312769391794\\
9.25	-0.0366041969134647\\
9.3	-0.0362217169695292\\
9.35	-0.0357863818181669\\
9.4	-0.0353009008569011\\
9.45	-0.0347681191243094\\
9.5	-0.0341909887174645\\
9.55	-0.0335725410299268\\
9.6	-0.0329158601225586\\
9.65	-0.0322240574923891\\
9.7	-0.0315002484571276\\
9.75	-0.0307475303258725\\
9.8	-0.0299689624811013\\
9.85	-0.0291675484540064\\
9.9	-0.0283462200353386\\
9.95	-0.0275078234276675\\
10	-0.0266551074127058\\
};
\end{axis}
\end{tikzpicture}%

==> Figure/Original_cavity.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-0.4,
ymax=0.3,
xlabel = {Time [s]},
ylabel = {velocity},
]
\addplot [color=blue,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-5.3329519319457e-07\\
0.1	-4.68717408805801e-06\\
0.15	-1.83144415149863e-05\\
0.2	-4.96608487629209e-05\\
0.25	-0.000108973201372672\\
0.3	-0.000208096645916425\\
0.35	-0.000360072551974045\\
0.4	-0.000578749481202802\\
0.45	-0.000878418750102088\\
0.5	-0.00127348372025968\\
0.55	-0.00177816896423386\\
0.6	-0.00240627244796183\\
0.65	-0.00317096119444341\\
0.7	-0.00408460870934143\\
0.75	-0.00515867079328328\\
0.8	-0.00640359520431615\\
0.85	-0.00782875989996939\\
0.9	-0.00944243420294525\\
0.95	-0.0112517571196397\\
1	-0.0132627271261053\\
1.05	-0.0154801979624889\\
1.1	-0.0179078752981766\\
1.15	-0.0205483095133567\\
1.2	-0.0234028802698073\\
1.25	-0.0264717690090833\\
1.3	-0.0297539160269839\\
1.35	-0.0332469593471805\\
1.4	-0.0369471532810154\\
1.45	-0.0408492653477223\\
1.5	-0.0449464511752856\\
1.55	-0.0492301081406192\\
1.6	-0.0536897098651445\\
1.65	-0.058312625270723\\
1.7	-0.0630839277124259\\
1.75	-0.0679862017006831\\
1.8	-0.0729993568307813\\
1.85	-0.0781004606340367\\
1.9	-0.0832636039871312\\
1.95	-0.0884598142540026\\
2	-0.0936570322418919\\
2.05	-0.098820169064672\\
2.1	-0.10391125786671\\
2.15	-0.108889712860808\\
2.2	-0.113712704158597\\
2.25	-0.118335651445931\\
2.3	-0.122712832886279\\
2.35	-0.126798098135033\\
2.4	-0.130545666631594\\
2.45	-0.133910985176428\\
2.5	-0.136851613040172\\
2.55	-0.139328099281197\\
2.6	-0.141304816159655\\
2.65	-0.142750714789237\\
2.7	-0.143639974295766\\
2.75	-0.143952523142005\\
2.8	-0.143674419947423\\
2.85	-0.142798089889595\\
2.9	-0.141322420447241\\
2.95	-0.139252725912627\\
3	-0.136600593281111\\
3.05	-0.133383622863623\\
3.1	-0.129625075802081\\
3.15	-0.125353438478634\\
3.2	-0.12060191159472\\
3.25	-0.115407830328374\\
3.3	-0.109812022012613\\
3.35	-0.103858109347135\\
3.4	-0.0975917699771371\\
3.45	-0.0910599667506493\\
3.5	-0.0843101663520663\\
3.55	-0.0773895665826265\\
3.6	-0.0703443537698497\\
3.65	-0.0632190113526625\\
3.7	-0.0560556986096447\\
3.75	-0.0488937150277222\\
3.8	-0.0417690613745865\\
3.85	-0.0347141036468481\\
3.9	-0.0277573412150975\\
3.95	-0.02092327609662\\
4	-0.0142323766574718\\
4.05	-0.00770112634618803\\
4.1	-0.00134214633540961\\
4.15	0.00483561986202887\\
4.2	0.01082667175764\\
4.25	0.0166286785893178\\
4.3	0.0222421776812552\\
4.35	0.0276702534817855\\
4.4	0.0329182048884352\\
4.45	0.0379932070734932\\
4.5	0.0429039727366989\\
4.55	0.047660416599295\\
4.6	0.052273326054613\\
4.65	0.0567540402217414\\
4.7	0.0611141392105359\\
4.75	0.0653651451848588\\
4.8	0.0695182367832077\\
4.85	0.0735839785911442\\
4.9	0.0775720676220355\\
4.95	0.081491099111175\\
5	0.0853483543196516\\
5.05	0.0891496134320781\\
5.1	0.0928989969684233\\
5.15	0.096598839366003\\
5.2	0.100249598475309\\
5.25	0.103849804607873\\
5.3	0.107396052436384\\
5.35	0.110883038446274\\
5.4	0.114303645755714\\
5.45	0.117649076955638\\
5.5	0.120909034191\\
5.55	0.124071944050032\\
5.6	0.127125223015713\\
5.65	0.13005557735346\\
5.7	0.132849329474144\\
5.75	0.135492761151449\\
5.8	0.137972462625023\\
5.85	0.140275675719948\\
5.9	0.142390618775812\\
5.95	0.14430678149001\\
6	0.146015178779476\\
6.05	0.14750855443668\\
6.1	0.148781527622039\\
6.15	0.149830677960078\\
6.2	0.150654568005023\\
6.25	0.151253704895334\\
6.3	0.151630445898095\\
6.35	0.151788855040023\\
6.4	0.151734519957847\\
6.45	0.15147433935977\\
6.5	0.151016292023296\\
6.55	0.150369198084459\\
6.6	0.149542482583134\\
6.65	0.148545949949211\\
6.7	0.147389576502108\\
6.75	0.146083326254431\\
6.8	0.144636993510111\\
6.85	0.143060074052693\\
6.9	0.1413616652217\\
6.95	0.139550393930041\\
7	0.137634370706831\\
7.05	0.135621167154563\\
7.1	0.133517813765159\\
7.15	0.131330814811714\\
7.2	0.129066176982123\\
7.25	0.126729448507285\\
7.3	0.124325765723312\\
7.35	0.121859904262538\\
7.4	0.119336332366344\\
7.45	0.116759264134211\\
7.5	0.114132710853155\\
7.55	0.111460528879544\\
7.6	0.108746462863772\\
7.65	0.105994183412503\\
7.7	0.103207318569332\\
7.75	0.100389478760208\\
7.8	0.0975442750923682\\
7.85	0.0946753311129034\\
7.9	0.0917862883237878\\
7.95	0.0888808059125797\\
8	0.0859625552911478\\
8.05	0.0830352101379074\\
8.1	0.0801024327121923\\
8.15	0.077167857253094\\
8.2	0.0742350712906784\\
8.25	0.0713075956869102\\
8.3	0.0683888641894846\\
8.35	0.0654822032272598\\
8.4	0.0625908126046568\\
8.45	0.0597177476681117\\
8.5	0.056865903424366\\
8.55	0.0540380009919795\\
8.6	0.0512365766676224\\
8.65	0.0484639737908265\\
8.7	0.045722337497857\\
8.75	0.0430136123696175\\
8.8	0.0403395429018803\\
8.85	0.0377016766599299\\
8.9	0.0351013699246729\\
8.95	0.0325397955936498\\
9	0.0300179530679998\\
9.05	0.0275366798347094\\
9.1	0.0250966644415832\\
9.15	0.0226984605592514\\
9.2	0.0203425018289791\\
9.25	0.0180291172058284\\
9.3	0.0157585465225756\\
9.35	0.0135309560195128\\
9.4	0.0113464536077296\\
9.45	0.00920510365767909\\
9.5	0.00710694112990397\\
9.55	0.00505198488999366\\
9.6	0.00304025007457141\\
9.65	0.00107175939890415\\
9.7	-0.000853446680743206\\
9.75	-0.0027353010158495\\
9.8	-0.00457370207189456\\
9.85	-0.00636850752079146\\
9.9	-0.00811952913203509\\
9.95	-0.00982652896056082\\
10	-0.0114892168162266\\
};
\addplot [color=black!50!green,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-3.84280684702679e-07\\
0.1	-3.38403569053095e-06\\
0.15	-1.3264292112145e-05\\
0.2	-3.61070418967357e-05\\
0.25	-7.95902483265758e-05\\
0.3	-0.000152763974162624\\
0.35	-0.000265825612700262\\
0.4	-0.000429896917581086\\
0.45	-0.000656806074440374\\
0.5	-0.000958878256501279\\
0.55	-0.00134873792847903\\
0.6	-0.00183912567416581\\
0.65	-0.00244273162767672\\
0.7	-0.00317204679472651\\
0.75	-0.00403923275019884\\
0.8	-0.00505600945894007\\
0.85	-0.0062335603304011\\
0.9	-0.00758245310500179\\
0.95	-0.00911257478464308\\
1	-0.0108330785537076\\
1.05	-0.0127523404752238\\
1.1	-0.0148779236715601\\
1.15	-0.0172165476919671\\
1.2	-0.0197740608146005\\
1.25	-0.0225554131161696\\
1.3	-0.025564628260433\\
1.35	-0.0288047721045686\\
1.4	-0.0322779164016112\\
1.45	-0.0359850960930636\\
1.5	-0.0399262589463793\\
1.55	-0.0441002066063449\\
1.6	-0.0485045265058551\\
1.65	-0.0531355145261861\\
1.7	-0.0579880888113819\\
1.75	-0.0630556957218711\\
1.8	-0.0683302095482511\\
1.85	-0.0738018282796041\\
1.9	-0.0794589684074639\\
1.95	-0.0852881624171589\\
2	-0.0912739632400948\\
2.05	-0.0973988604801793\\
2.1	-0.103643213653006\\
2.15	-0.109985207958368\\
2.2	-0.116400838219088\\
2.25	-0.122863926538219\\
2.3	-0.129346178929578\\
2.35	-0.135817285640422\\
2.4	-0.142245069087707\\
2.45	-0.148595682252936\\
2.5	-0.154833859018203\\
2.55	-0.160923216290453\\
2.6	-0.166826605893472\\
2.65	-0.172506512182816\\
2.7	-0.177925489266278\\
2.75	-0.183046629724731\\
2.8	-0.187834054966698\\
2.85	-0.192253415943732\\
2.9	-0.196272391997433\\
2.95	-0.199861175148735\\
3	-0.2029929271678\\
3.05	-0.205644197224489\\
3.1	-0.207795288734052\\
3.15	-0.209430565098354\\
3.2	-0.210538685340276\\
3.25	-0.211112762117381\\
3.3	-0.211150436299677\\
3.35	-0.210653864250793\\
3.4	-0.209629616207502\\
3.45	-0.208088486724604\\
3.5	-0.206045220999179\\
3.55	-0.203518163898537\\
3.6	-0.20052884151086\\
3.65	-0.197101487791193\\
3.7	-0.193262531149037\\
3.75	-0.189040057403159\\
3.8	-0.184463266259819\\
3.85	-0.179561938281631\\
3.9	-0.174365928228253\\
3.95	-0.168904698776564\\
4	-0.163206906144362\\
4.05	-0.1573000462664\\
4.1	-0.151210167134577\\
4.15	-0.144961649929876\\
4.2	-0.138577058820924\\
4.25	-0.132077056913502\\
4.3	-0.125480383885541\\
4.35	-0.118803889362323\\
4.4	-0.112062615064733\\
4.45	-0.105269918156582\\
4.5	-0.0984376279629939\\
4.55	-0.0915762282593686\\
4.6	-0.0846950575682852\\
4.65	-0.0778025202847815\\
4.7	-0.0709063019244253\\
4.75	-0.0640135823116217\\
4.8	-0.0571312410690171\\
4.85	-0.050266050316194\\
4.9	-0.0434248500311746\\
4.95	-0.0366147020739785\\
5	-0.0298430194258273\\
5.05	-0.0231176677721666\\
5.1	-0.0164470371649674\\
5.15	-0.00984008215097937\\
5.2	-0.00330632945571099\\
5.25	0.00314414692898266\\
5.3	0.00950078259562656\\
5.35	0.0157526099995394\\
5.4	0.0218883737762662\\
5.45	0.0278966708296072\\
5.5	0.0337661110703963\\
5.55	0.0394854938982197\\
5.6	0.045043994832413\\
5.65	0.0504313561550614\\
5.7	0.0556380750666602\\
5.75	0.0606555827103393\\
5.8	0.0654764075225424\\
5.85	0.0700943167368309\\
5.9	0.0745044305108334\\
5.95	0.0787033040571341\\
6	0.0826889743129722\\
6.05	0.0864609690388929\\
6.1	0.0900202777331913\\
6.15	0.0933692853119176\\
6.2	0.0965116710468662\\
6.25	0.0994522766847546\\
6.3	0.102196948900734\\
6.35	0.104752362190662\\
6.4	0.107125828920843\\
6.45	0.1093251034988\\
6.5	0.111358187501718\\
6.55	0.113233142128038\\
6.6	0.114957913576614\\
6.65	0.116540175980737\\
6.7	0.117987195415738\\
6.75	0.119305717344446\\
6.8	0.120501878742288\\
6.85	0.121581145116727\\
6.9	0.122548271749262\\
6.95	0.123407287768234\\
7	0.124161501115401\\
7.05	0.124813522091974\\
7.1	0.125365302943525\\
7.15	0.125818190844278\\
7.2	0.126172991643675\\
7.25	0.12643004181633\\
7.3	0.126589286187599\\
7.35	0.126650359172102\\
7.4	0.126612667447188\\
7.45	0.126475472177176\\
7.5	0.126237969100913\\
7.55	0.125899364991007\\
7.6	0.125458949186796\\
7.65	0.124916159094495\\
7.7	0.124270638737528\\
7.75	0.123522289628425\\
7.8	0.122671313421023\\
7.85	0.121718245987604\\
7.9	0.120663982749015\\
7.95	0.119509795264839\\
8	0.118257339262879\\
8.05	0.116908654449641\\
8.1	0.115466156593059\\
8.15	0.113932622502096\\
8.2	0.112311168642199\\
8.25	0.110605224218336\\
8.3	0.108818499626484\\
8.35	0.106954951218939\\
8.4	0.1050187433482\\
8.45	0.103014208649068\\
8.5	0.100945807490263\\
8.55	0.098818087477468\\
8.6	0.0966356438219422\\
8.65	0.0944030813059829\\
8.7	0.0921249784819946\\
8.75	0.0898058546395244\\
8.8	0.0874501399678864\\
8.85	0.0850621492344412\\
8.9	0.0826460591933419\\
8.95	0.0802058898393613\\
9	0.0777454895285415\\
9.05	0.0752685239036181\\
9.1	0.0727784684887334\\
9.15	0.0702786047555915\\
9.2	0.0677720194122569\\
9.25	0.0652616066261322\\
9.3	0.0627500728638473\\
9.35	0.0602399440121449\\
9.4	0.0577335744344524\\
9.45	0.0552331576166591\\
9.5	0.052740738061557\\
9.55	0.0502582241033266\\
9.6	0.0477874013302471\\
9.65	0.045329946324425\\
9.7	0.0428874404507926\\
9.75	0.0404613834530418\\
9.8	0.0380532066407562\\
9.85	0.0356642854791091\\
9.9	0.0332959514195439\\
9.95	0.0309495028363868\\
10	0.0286262149599817\\
};
\addplot [color=red,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-2.91717393691977e-07\\
0.1	-2.57178239917251e-06\\
0.15	-1.00981858203795e-05\\
0.2	-2.75453224749594e-05\\
0.25	-6.08590359033132e-05\\
0.3	-0.000117112393900391\\
0.35	-0.000204362877498456\\
0.4	-0.00033151169554672\\
0.45	-0.000508166030295429\\
0.5	-0.000744505102819241\\
0.55	-0.00105115097931909\\
0.6	-0.00143904500322942\\
0.65	-0.00191933063381792\\
0.7	-0.00250324331142362\\
0.75	-0.00320200777087682\\
0.8	-0.00402674300811452\\
0.85	-0.0049883748891628\\
0.9	-0.0060975561904387\\
0.95	-0.00736459368500714\\
1	-0.00879938174659244\\
1.05	-0.0104113418332867\\
1.1	-0.0122093671344334\\
1.15	-0.0142017716135821\\
1.2	-0.016396242653396\\
1.25	-0.0187997965008392\\
1.3	-0.0214187357197121\\
1.35	-0.0242586078809518\\
1.4	-0.0273241647590276\\
1.45	-0.0306193213567818\\
1.5	-0.0341471141539139\\
1.55	-0.0379096580693082\\
1.6	-0.0419081017476293\\
1.65	-0.046142580928001\\
1.7	-0.0506121698270283\\
1.75	-0.0553148306670123\\
1.8	-0.0602473616968166\\
1.85	-0.0654053442781617\\
1.9	-0.070783089832307\\
1.95	-0.0763735876480074\\
2	-0.0821684547286823\\
2.05	-0.0881578889948981\\
2.1	-0.0943306272520813\\
2.15	-0.100673909383404\\
2.2	-0.107173450240984\\
2.25	-0.113813420697414\\
2.3	-0.120576439299912\\
2.35	-0.12744357595689\\
2.4	-0.134394369093281\\
2.45	-0.141406857741468\\
2.5	-0.148457630084017\\
2.55	-0.155521890017574\\
2.6	-0.162573543339466\\
2.65	-0.169585305138422\\
2.7	-0.176528829864056\\
2.75	-0.183374865323316\\
2.8	-0.190093431479173\\
2.85	-0.196654024390216\\
2.9	-0.203025844926132\\
2.95	-0.209178051034787\\
3	-0.215080031349797\\
3.05	-0.220701696855749\\
3.1	-0.226013786227166\\
3.15	-0.230988179390841\\
3.2	-0.235598212897967\\
3.25	-0.239818989900769\\
3.3	-0.24362767697199\\
3.35	-0.247003779740667\\
3.4	-0.249929389388509\\
3.45	-0.252389392487954\\
3.5	-0.254371637477621\\
3.55	-0.255867052253722\\
3.6	-0.256869708873195\\
3.65	-0.257376833155381\\
3.7	-0.257388758948118\\
3.75	-0.256908828883546\\
3.8	-0.255943245466502\\
3.85	-0.254500878188004\\
3.9	-0.252593033919358\\
3.95	-0.250233199020456\\
4	-0.247436762319767\\
4.05	-0.244220728361132\\
4.1	-0.240603430069623\\
4.15	-0.23660424930756\\
4.2	-0.232243352743812\\
4.25	-0.227541449136931\\
4.3	-0.222519572637613\\
4.35	-0.217198895150675\\
4.4	-0.21160056925507\\
4.45	-0.205745601741345\\
4.5	-0.199654756550254\\
4.55	-0.193348484824994\\
4.6	-0.186846878945544\\
4.65	-0.180169646803272\\
4.7	-0.173336102190963\\
4.75	-0.166365167011966\\
4.8	-0.159275381030469\\
4.85	-0.152084915067913\\
4.9	-0.144811583872174\\
4.95	-0.137472855320618\\
5	-0.130085853140936\\
5.05	-0.122667350921865\\
5.1	-0.11523375581787\\
5.15	-0.107801081007425\\
5.2	-0.100384906624359\\
5.25	-0.0930003295271121\\
5.3	-0.0856619028838758\\
5.35	-0.0783835671149863\\
5.4	-0.0711785742315414\\
5.45	-0.0640594080259863\\
5.5	-0.0570377028935977\\
5.55	-0.050124164282899\\
5.6	-0.0433284938806238\\
5.65	-0.0366593226287408\\
5.7	-0.0301241545465543\\
5.75	-0.0237293240928016\\
5.8	-0.0174799694571417\\
5.85	-0.0113800237268416\\
5.9	-0.00543222534528764\\
5.95	0.000361851320366977\\
6	0.00600174513598102\\
6.05	0.0114880375958906\\
6.1	0.0168222636568752\\
6.15	0.0220068058729249\\
6.2	0.0270447743023887\\
6.25	0.0319398751842277\\
6.3	0.0366962717915192\\
6.35	0.0413184411425538\\
6.4	0.0458110303643842\\
6.45	0.0501787164518639\\
6.5	0.0544260729500636\\
6.55	0.0585574467247387\\
6.6	0.0625768475007118\\
6.65	0.0664878522766975\\
6.7	0.0702935261071362\\
6.75	0.0739963601174434\\
6.8	0.0775982270255188\\
6.85	0.0811003539093095\\
6.9	0.0845033115085997\\
6.95	0.0878070189903153\\
7	0.0910107628426904\\
7.05	0.0941132283893102\\
7.1	0.0971125423184695\\
7.15	0.100006324592337\\
7.2	0.102791748118725\\
7.25	0.105465604620992\\
7.3	0.10802437521556\\
7.35	0.110464304291119\\
7.4	0.112781475370894\\
7.45	0.11497188772439\\
7.5	0.117031532575128\\
7.55	0.118956467825723\\
7.6	0.120742890292186\\
7.65	0.122387204507835\\
7.7	0.123886087226323\\
7.75	0.125236546826013\\
7.8	0.126435976896793\\
7.85	0.127482203377675\\
7.9	0.128373524710469\\
7.95	0.129108744582149\\
8	0.129687196945706\\
8.05	0.130108763135149\\
8.1	0.130373881022668\\
8.15	0.130483546301911\\
8.2	0.130439306117548\\
8.25	0.130243245393886\\
8.3	0.129897966340504\\
8.35	0.129406561726845\\
8.4	0.128772582617027\\
8.45	0.128000001337832\\
8.5	0.127093170514699\\
8.55	0.126056779051071\\
8.6	0.124895805944921\\
8.65	0.123615472833034\\
8.7	0.122221196129482\\
8.75	0.120718539581508\\
8.8	0.119113168005997\\
8.85	0.117410802895551\\
8.9	0.115617180498065\\
8.95	0.113738012880682\\
9	0.111778952391373\\
9.05	0.109745559832179\\
9.1	0.107643276560156\\
9.15	0.105477400637845\\
9.2	0.103253067066667\\
9.25	0.100975232055829\\
9.3	0.0986486612072772\\
9.35	0.096277921434906\\
9.4	0.0938673763840025\\
9.45	0.0914211850749564\\
9.5	0.0889433034633794\\
9.55	0.0864374885864963\\
9.6	0.083907304952384\\
9.65	0.0813561328235236\\
9.7	0.0787871780483147\\
9.75	0.076203483102721\\
9.8	0.0736079390181064\\
9.85	0.0710032978896111\\
9.9	0.0683921856811845\\
9.95	0.0657771150677659\\
10	0.0631604980812792\\
};
\addplot [color=mycolor1,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-2.32865251615528e-07\\
0.1	-2.05447374506813e-06\\
0.15	-8.07592419187343e-06\\
0.2	-2.20559684510167e-05\\
0.25	-4.87937567704909e-05\\
0.3	-9.40229213966427e-05\\
0.35	-0.000164307595135876\\
0.4	-0.00026694083657727\\
0.45	-0.000409845881570932\\
0.5	-0.000601480598887644\\
0.55	-0.000850745477913443\\
0.6	-0.00116689541382421\\
0.65	-0.00155945548258199\\
0.7	-0.00203814081807512\\
0.75	-0.00261278062131975\\
0.8	-0.00329324625142813\\
0.85	-0.00408938327416699\\
0.9	-0.00501094727969213\\
0.95	-0.00606754322869677\\
1	-0.00726856804680688\\
1.05	-0.00862315616052285\\
1.1	-0.0101401276533207\\
1.15	-0.0118279387160137\\
1.2	-0.0136946340691598\\
1.25	-0.0157478010452575\\
1.3	-0.0179945250331627\\
1.35	-0.0204413460056707\\
1.4	-0.0230942158733891\\
1.45	-0.0259584564345362\\
1.5	-0.0290387177224229\\
1.55	-0.0323389365918052\\
1.6	-0.0358622954337244\\
1.65	-0.039611180967078\\
1.7	-0.043587143124229\\
1.75	-0.0477908541262753\\
1.8	-0.0522220679282801\\
1.85	-0.0568795803012175\\
1.9	-0.0617611898996226\\
1.95	-0.0668636607353067\\
2	-0.0721826865317072\\
2.05	-0.077712857465868\\
2.1	-0.0834476298139236\\
2.15	-0.0893792990033515\\
2.2	-0.0954989765473836\\
2.25	-0.10179657130366\\
2.3	-0.108260775472608\\
2.35	-0.114879055743463\\
2.4	-0.121637650017415\\
2.45	-0.128521570193801\\
2.5	-0.135514611596275\\
2.55	-0.142599369734754\\
2.6	-0.149757265233066\\
2.65	-0.156968577884846\\
2.7	-0.164212490912427\\
2.75	-0.171467146576623\\
2.8	-0.178709714303066\\
2.85	-0.185916472440416\\
2.9	-0.193062904638998\\
2.95	-0.200123811631512\\
3	-0.207073438910816\\
3.05	-0.213885620437447\\
3.1	-0.220533938078846\\
3.15	-0.226991895993505\\
3.2	-0.233233108639837\\
3.25	-0.239231500528446\\
3.3	-0.244961515268345\\
3.35	-0.250398330907224\\
3.4	-0.255518078061403\\
3.45	-0.260298056903172\\
3.5	-0.264716948753187\\
3.55	-0.268755017842677\\
3.6	-0.272394298789246\\
3.65	-0.275618765488071\\
3.7	-0.278414477464667\\
3.75	-0.280769700261588\\
3.8	-0.282674997122442\\
3.85	-0.284123290063154\\
3.9	-0.285109889342529\\
3.95	-0.285632491313625\\
4	-0.285691145601481\\
4.05	-0.285288193458218\\
4.1	-0.284428179944045\\
4.15	-0.283117743230944\\
4.2	-0.281365484794618\\
4.25	-0.279181824532848\\
4.3	-0.276578844922106\\
4.35	-0.273570128210144\\
4.4	-0.270170590362958\\
4.45	-0.266396315071953\\
4.5	-0.262264390618708\\
4.55	-0.257792751830358\\
4.6	-0.253000028777084\\
4.65	-0.247905403299795\\
4.7	-0.242528473940425\\
4.75	-0.236889129402022\\
4.8	-0.231007430306334\\
4.85	-0.224903498751001\\
4.9	-0.218597414998112\\
4.95	-0.212109120546501\\
5	-0.205458326842942\\
5.05	-0.198664428960003\\
5.1	-0.191746423696299\\
5.15	-0.184722831722727\\
5.2	-0.177611623589952\\
5.25	-0.170430149613051\\
5.3	-0.163195073844714\\
5.35	-0.155922312526942\\
5.4	-0.148626977562928\\
5.45	-0.141323325668518\\
5.5	-0.134024713941656\\
5.55	-0.126743562626263\\
5.6	-0.119491325844132\\
5.65	-0.11227847102643\\
5.7	-0.105114467698435\\
5.75	-0.0980077861610773\\
5.8	-0.0909659064747445\\
5.85	-0.0839953379884099\\
5.9	-0.0771016494738834\\
5.95	-0.0702895097236187\\
6	-0.0635627382539385\\
6.05	-0.0569243655269898\\
6.1	-0.0503767018687969\\
6.15	-0.0439214140239601\\
6.2	-0.0375596080588248\\
6.25	-0.0312919171157692\\
6.3	-0.0251185923449015\\
6.35	-0.0190395952098181\\
6.4	-0.0130546892938983\\
6.45	-0.00716352973254043\\
6.5	-0.00136574846952667\\
6.55	0.00433896631897965\\
6.6	0.00995079807918036\\
6.65	0.0154697381979809\\
6.7	0.0208955316743674\\
6.75	0.0262276327234562\\
6.8	0.0314651705877571\\
6.85	0.0366069255465335\\
6.9	0.041651314864772\\
6.95	0.0465963882164034\\
7	0.0514398319556114\\
7.05	0.0561789814947586\\
7.1	0.0608108409738679\\
7.15	0.065332109368823\\
7.2	0.0697392121764844\\
7.25	0.0740283378275802\\
7.3	0.0781954780058034\\
7.35	0.0822364710882527\\
7.4	0.0861470479635108\\
7.45	0.08992287952578\\
7.5	0.0935596251841819\\
7.55	0.0970529817641447\\
7.6	0.100398732212085\\
7.65	0.103592793545328\\
7.7	0.106631263516869\\
7.75	0.10951046549\\
7.8	0.112226991042102\\
7.85	0.114777739841364\\
7.9	0.117159956366165\\
7.95	0.119371263065841\\
8	0.121409689594756\\
8.05	0.123273697790304\\
8.1	0.124962202110463\\
8.15	0.126474585298398\\
8.2	0.127810709100475\\
8.25	0.128970919929545\\
8.3	0.129956049436667\\
8.35	0.130767410030233\\
8.4	0.13140678546\\
8.45	0.131876416662835\\
8.5	0.132178983144632\\
8.55	0.132317580246578\\
8.6	0.132295692711263\\
8.65	0.132117165022934\\
8.7	0.131786169044453\\
8.75	0.13130716950981\\
8.8	0.130684887954161\\
8.85	0.12992426567284\\
8.9	0.129030426296515\\
8.95	0.128008638552085\\
9	0.126864279749034\\
9.05	0.12560280049001\\
9.1	0.12422969105412\\
9.15	0.122750449843657\\
9.2	0.121170554221801\\
9.25	0.11949543400225\\
9.3	0.117730447783853\\
9.35	0.115880862256031\\
9.4	0.113951834535793\\
9.45	0.11194839753602\\
9.5	0.109875448308664\\
9.55	0.107737739256514\\
9.6	0.105539872063946\\
9.65	0.103286294160995\\
9.7	0.10098129750634\\
9.75	0.0986290194532808\\
9.8	0.096233445448288\\
9.85	0.0937984133037338\\
9.9	0.0913276187844932\\
9.95	0.08882462225151\\
10	0.0862928561135122\\
};
\addplot [color=mycolor2,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	3.16031887847329e-07\\
0.1	2.7932566532858e-06\\
0.15	1.10085886743548e-05\\
0.2	3.01467965692358e-05\\
0.25	6.68740936700783e-05\\
0.3	0.000129206822567922\\
0.35	0.000226370385849425\\
0.4	0.000368645853801651\\
0.45	0.000567204349371481\\
0.5	0.000833931291773819\\
0.55	0.00118124378106987\\
0.6	0.0016219049690595\\
0.65	0.00216883934725141\\
0.7	0.00283495262885741\\
0.75	0.00363295942306763\\
0.8	0.00457522128948766\\
0.85	0.00567359709321261\\
0.9	0.00693930691489806\\
0.95	0.00838281014927763\\
1	0.0100136978811482\\
1.05	0.0118405991802564\\
1.1	0.0138711006169426\\
1.15	0.0161116780725376\\
1.2	0.0185676398003002\\
1.25	0.0212430796778183\\
1.3	0.0241408396709854\\
1.35	0.0272624806915374\\
1.4	0.0306082612616696\\
1.45	0.0341771236857021\\
1.5	0.0379666877531989\\
1.55	0.0419732523403539\\
1.6	0.0461918056128003\\
1.65	0.0506160448343645\\
1.7	0.0552384070185461\\
1.75	0.0600501117840081\\
1.8	0.0650412177509496\\
1.85	0.0702006936021554\\
1.9	0.0755165044983077\\
1.95	0.0809757138644185\\
2	0.0865645996596639\\
2.05	0.0922687831460398\\
2.1	0.0980733669611777\\
2.15	0.103963078097762\\
2.2	0.109922410352405\\
2.25	0.115935760107483\\
2.3	0.121987549123557\\
2.35	0.128062328485614\\
2.4	0.134144859031997\\
2.45	0.140220165471312\\
2.5	0.146273563816334\\
2.55	0.152290664481312\\
2.6	0.158257356062373\\
2.65	0.164159777074493\\
2.7	0.16998428439991\\
2.75	0.175717427643994\\
2.8	0.181345937865261\\
2.85	0.186856737285213\\
2.9	0.192236973802482\\
2.95	0.197474080790805\\
3	0.202555859200003\\
3.05	0.207470575872741\\
3.1	0.212207069652846\\
3.15	0.216754855589477\\
3.2	0.221104217467922\\
3.25	0.225246279976709\\
3.3	0.229173053844328\\
3.35	0.23287744992107\\
3.4	0.236353261057834\\
3.45	0.23959511336706\\
3.5	0.242598390728834\\
3.55	0.245359138020073\\
3.6	0.247873949410781\\
3.65	0.250139848218523\\
3.7	0.252154164362012\\
3.75	0.253914414584364\\
3.8	0.255418189522255\\
3.85	0.256663050560521\\
3.9	0.25764643837691\\
3.95	0.258365594243579\\
4	0.258817494555171\\
4.05	0.258998798698911\\
4.1	0.258905810239272\\
4.15	0.258534451408364\\
4.2	0.257880251016243\\
4.25	0.256938346067307\\
4.3	0.255703497542624\\
4.35	0.254170120946542\\
4.4	0.252332332293908\\
4.45	0.250184010216311\\
4.5	0.247718874784616\\
4.55	0.244930583479402\\
4.6	0.241812844493294\\
4.65	0.238359547224438\\
4.7	0.234564909425068\\
4.75	0.230423640010662\\
4.8	0.225931116022115\\
4.85	0.221083571675994\\
4.9	0.215878296848221\\
4.95	0.210313841729553\\
5	0.204390223784892\\
5.05	0.198109132564479\\
5.1	0.191474127378516\\
5.15	0.184490822386232\\
5.2	0.177167053297031\\
5.25	0.169513019667846\\
5.3	0.161541396740112\\
5.35	0.153267410923311\\
5.4	0.144708873427359\\
5.45	0.135886167195031\\
5.5	0.126822183201067\\
5.55	0.117542203368566\\
5.6	0.108073728793748\\
5.65	0.0984462536389649\\
5.7	0.0886909869047015\\
5.75	0.0788405262587505\\
5.8	0.0689284901002823\\
5.85	0.0589891159667854\\
5.9	0.0490568351386498\\
5.95	0.0391658347393472\\
6	0.0293496196517609\\
6.05	0.019640587070635\\
6.1	0.0100696264112244\\
6.15	0.000665756556858739\\
6.2	-0.008544188938034\\
6.25	-0.0175358200078172\\
6.3	-0.0262873853105827\\
6.35	-0.0347799009510236\\
6.4	-0.0429972119320453\\
6.45	-0.0509259883412259\\
6.5	-0.0585556608008592\\
6.55	-0.0658783018379577\\
6.6	-0.0728884614527328\\
6.65	-0.0795829662199787\\
6.7	-0.0859606917378724\\
6.75	-0.0920223181798127\\
6.8	-0.0977700781807667\\
6.85	-0.103207505398437\\
6.9	-0.108339190941104\\
6.95	-0.113170553557284\\
7	-0.117707628136224\\
7.05	-0.121956875754801\\
7.1	-0.125925017287778\\
7.15	-0.129618891516461\\
7.2	-0.13304533774894\\
7.25	-0.136211102211241\\
7.3	-0.139122766879088\\
7.35	-0.141786698982734\\
7.4	-0.144209019115732\\
7.45	-0.146395585693693\\
7.5	-0.148351993421776\\
7.55	-0.150083583421724\\
7.6	-0.151595462724424\\
7.65	-0.152892530937936\\
7.7	-0.153979512042051\\
7.75	-0.154860989428548\\
7.8	-0.15554144249375\\
7.85	-0.156025283289818\\
7.9	-0.15631689194825\\
7.95	-0.156420649798547\\
8	-0.156340969312937\\
8.05	-0.156082320210834\\
8.1	-0.155649251251036\\
8.15	-0.15504640742258\\
8.2	-0.154278542413875\\
8.25	-0.153350526392038\\
8.3	-0.152267349258107\\
8.35	-0.151034119657767\\
8.4	-0.149656060120275\\
8.45	-0.148138498770201\\
8.5	-0.14648685810762\\
8.55	-0.144706641383247\\
8.6	-0.142803417107135\\
8.65	-0.140782802224647\\
8.7	-0.138650444473633\\
8.75	-0.136412004404459\\
8.8	-0.134073137502251\\
8.85	-0.131639476800965\\
8.9	-0.129116616324173\\
8.95	-0.12651009562999\\
9	-0.123825385679581\\
9.05	-0.121067876191849\\
9.1	-0.118242864592825\\
9.15	-0.115355546618125\\
9.2	-0.112411008581491\\
9.25	-0.109414221282481\\
9.3	-0.106370035492206\\
9.35	-0.103283178927589\\
9.4	-0.100158254602025\\
9.45	-0.0969997404231218\\
9.5	-0.0938119898961539\\
9.55	-0.0905992337844103\\
9.6	-0.0873655825743416\\
9.65	-0.0841150295937023\\
9.7	-0.0808514546342621\\
9.75	-0.07757862793659\\
9.8	-0.0743002144024083\\
9.85	-0.0710197779096383\\
9.9	-0.0677407856161014\\
9.95	-0.0644666121495528\\
10	-0.0612005435939972\\
};
\addplot [color=mycolor3,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	1.7463257907573e-07\\
0.1	1.53456934735023e-06\\
0.15	5.99907785735374e-06\\
0.2	1.62986232993809e-05\\
0.25	3.58900899764432e-05\\
0.3	6.88800890007186e-05\\
0.35	0.000119952950433606\\
0.4	0.000194300692602808\\
0.45	0.000297552977824924\\
0.5	0.000435705804983845\\
0.55	0.000615048390558315\\
0.6	0.000842088289364075\\
0.65	0.00112347526722383\\
0.7	0.00146592474833454\\
0.75	0.00187614182844934\\
0.8	0.00236074689201322\\
0.85	0.00292620382438264\\
0.9	0.00357875169813526\\
0.95	0.00432434066244915\\
1	0.00516857260002751\\
1.05	0.00611664695559267\\
1.1	0.00717331199682633\\
1.15	0.00834282165093069\\
1.2	0.00962889797126619\\
1.25	0.0110346992284614\\
1.3	0.0125627935856357\\
1.35	0.0142151383023842\\
1.4	0.015993064410001\\
1.45	0.017897266803434\\
1.5	0.0199277996959261\\
1.55	0.0220840773729528\\
1.6	0.0243648801566036\\
1.65	0.0267683654452009\\
1.7	0.029292083623042\\
1.75	0.0319329985417788\\
1.8	0.0346875121616686\\
1.85	0.0375514928152293\\
1.9	0.0405203064294091\\
1.95	0.0435888499307671\\
2	0.0467515859795517\\
2.05	0.0500025781517557\\
2.1	0.0533355257295524\\
2.15	0.0567437973803509\\
2.2	0.0602204632038724\\
2.25	0.0637583248939286\\
2.3	0.0673499440729423\\
2.35	0.0709876691776928\\
2.4	0.0746636615628303\\
2.45	0.0783699217030657\\
2.5	0.0820983164817943\\
2.55	0.0858406085333887\\
2.6	0.0895884884561949\\
2.65	0.0933336104487023\\
2.7	0.0970676315714451\\
2.75	0.100782254438365\\
2.8	0.104469272730301\\
2.85	0.108120618531262\\
2.9	0.111728410138202\\
2.95	0.115284998702639\\
3	0.118783011838513\\
3.05	0.122215392186228\\
3.1	0.125575428872035\\
3.15	0.128856779863236\\
3.2	0.132053483413224\\
3.25	0.135159957132089\\
3.3	0.138170983713255\\
3.35	0.141081682981037\\
3.4	0.14388747066332\\
3.45	0.146584005081522\\
3.5	0.149167123715347\\
3.55	0.151632772265751\\
3.6	0.153976929335993\\
3.65	0.156195530126064\\
3.7	0.158284392565397\\
3.75	0.160239149098791\\
3.8	0.16205518692566\\
3.85	0.163727598930478\\
3.9	0.165251146902069\\
3.95	0.166620237992258\\
4	0.167828914772822\\
4.05	0.168870858760223\\
4.1	0.16973940691711\\
4.15	0.170427580414936\\
4.2	0.170928124842329\\
4.25	0.17123356104547\\
4.3	0.171336245857879\\
4.35	0.171228442083551\\
4.4	0.170902397206614\\
4.45	0.170350430384753\\
4.5	0.169565027321228\\
4.55	0.168538942587457\\
4.6	0.167265308878001\\
4.65	0.165737752522064\\
4.7	0.163950514355473\\
4.75	0.161898574784356\\
4.8	0.159577781559491\\
4.85	0.156984978444676\\
4.9	0.154118132621348\\
4.95	0.150976458344486\\
5	0.147560534071576\\
5.05	0.143872410047468\\
5.1	0.139915703162718\\
5.15	0.135695675829862\\
5.2	0.131219295656477\\
5.25	0.126495272848571\\
5.3	0.121534072560494\\
5.35	0.116347899821349\\
5.4	0.11095065520963\\
5.45	0.105357860108379\\
5.5	0.0995865511369974\\
5.55	0.0936551442015591\\
5.6	0.0875832695061071\\
5.65	0.0813915797917658\\
5.7	0.0751015349838237\\
5.75	0.0687351672924374\\
5.8	0.0623148315925225\\
5.85	0.0558629465655038\\
5.9	0.0494017325845958\\
5.95	0.0429529526344903\\
6	0.0365376626495666\\
6.05	0.0301759775134646\\
6.1	0.0238868585784293\\
6.15	0.0176879279386427\\
6.2	0.0115953138449633\\
6.25	0.0056235306107893\\
6.3	-0.000214604824070076\\
6.35	-0.00590801877481114\\
6.4	-0.0114473895330507\\
6.45	-0.016825120566183\\
6.5	-0.0220352809608328\\
6.55	-0.0270735168314002\\
6.6	-0.0319369381514839\\
6.65	-0.0366239859574404\\
6.7	-0.0411342851112986\\
6.75	-0.0454684878051724\\
6.8	-0.0496281127678221\\
6.85	-0.0536153847348196\\
6.9	-0.0574330782127476\\
6.95	-0.0610843689529257\\
7	-0.0645726958967753\\
7.05	-0.0679016357026218\\
7.1	-0.0710747913438844\\
7.15	-0.0740956957036066\\
7.2	-0.0769677305937747\\
7.25	-0.0796940612057527\\
7.3	-0.0822775856501587\\
7.35	-0.0847208989658344\\
7.4	-0.08702627076065\\
7.45	-0.0891956354828015\\
7.5	-0.0912305942009156\\
7.55	-0.0931324266862903\\
7.6	-0.0949021125338416\\
7.65	-0.0965403600242245\\
7.7	-0.0980476414141349\\
7.75	-0.0994242333424649\\
7.8	-0.100670261055439\\
7.85	-0.101785745183674\\
7.9	-0.102770649848357\\
7.95	-0.103624930932768\\
8	-0.104348583429225\\
8.05	-0.104941686860176\\
8.1	-0.105404447874686\\
8.15	-0.105737239236689\\
8.2	-0.105940634547059\\
8.25	-0.106015438175085\\
8.3	-0.105962710013285\\
8.35	-0.105783784809156\\
8.4	-0.105480285964774\\
8.45	-0.10505413382674\\
8.5	-0.104507548611247\\
8.55	-0.103843048219351\\
8.6	-0.103063441293249\\
8.65	-0.1021718159439\\
8.7	-0.101171524642463\\
8.75	-0.100066165812451\\
8.8	-0.0988595626863831\\
8.85	-0.0975557400009476\\
8.9	-0.096158899099583\\
8.95	-0.0946733919926574\\
9	-0.0931036948950985\\
9.05	-0.0914543817215586\\
9.1	-0.0897300979722088\\
9.15	-0.0879355353902384\\
9.2	-0.086075407717132\\
9.25	-0.0841544278157064\\
9.3	-0.0821772863753444\\
9.35	-0.0801486323602691\\
9.4	-0.0780730553111884\\
9.45	-0.0759550695640619\\
9.5	-0.0737991004077363\\
9.55	-0.0716094721651217\\
9.6	-0.0693903981506509\\
9.65	-0.0671459724299658\\
9.7	-0.0648801632859944\\
9.75	-0.0625968082785711\\
9.8	-0.0602996107721862\\
9.85	-0.057992137797946\\
9.9	-0.0556778191109657\\
9.95	-0.0533599473027659\\
10	-0.0510416788293602\\
};
\addplot [color=darkgray,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	9.90083068241879e-08\\
0.1	8.63562202705319e-07\\
0.15	3.33851106755408e-06\\
0.2	8.96160845001572e-06\\
0.25	1.94920582069078e-05\\
0.3	3.69502729562168e-05\\
0.35	6.35669145819206e-05\\
0.4	0.000101739519448084\\
0.45	0.00015399518126949\\
0.5	0.000222957945962973\\
0.55	0.000311319775807509\\
0.6	0.000421814155421574\\
0.65	0.000557191623937785\\
0.7	0.000720196711966718\\
0.75	0.000913545928586545\\
0.8	0.0011399065781068\\
0.85	0.00140187628900656\\
0.9	0.00170196321214571\\
0.95	0.00204256689818976\\
1	0.00242595990208519\\
1.05	0.00285427019194942\\
1.1	0.00332946446629429\\
1.15	0.00385333251077025\\
1.2	0.00442747275533042\\
1.25	0.00505327922463565\\
1.3	0.00573193010663554\\
1.35	0.0064643781930784\\
1.4	0.00725134346666707\\
1.45	0.00809330811753296\\
1.5	0.00899051426139864\\
1.55	0.00994296459844281\\
1.6	0.0109504261916941\\
1.65	0.0120124374546056\\
1.7	0.0131283183193564\\
1.75	0.0142971834132344\\
1.8	0.015517957906265\\
1.85	0.0167893955186749\\
1.9	0.0181100980048873\\
1.95	0.0194785352775664\\
2	0.0208930652187043\\
2.05	0.0223519521630683\\
2.1	0.0238533830488051\\
2.15	0.0253954803225379\\
2.2	0.0269763108669397\\
2.25	0.0285938904836413\\
2.3	0.0302461837994828\\
2.35	0.0319310998455842\\
2.4	0.0336464839540761\\
2.45	0.0353901069886554\\
2.5	0.0371596532329421\\
2.55	0.0389527084685017\\
2.6	0.0407667498534351\\
2.65	0.0425991391450108\\
2.7	0.0444471205921465\\
2.75	0.046307824466844\\
2.8	0.0481782767335428\\
2.85	0.0500554148096906\\
2.9	0.051936108796248\\
2.95	0.0538171870040979\\
3	0.0556954641211331\\
3.05	0.0575677699987752\\
3.1	0.0594309768191431\\
3.15	0.0612820223550861\\
3.2	0.0631179271603843\\
3.25	0.0649358038180019\\
3.3	0.0667328568093366\\
3.35	0.0685063721160067\\
3.4	0.0702536962898787\\
3.45	0.0719722053846636\\
3.5	0.0736592647899194\\
3.55	0.075312181603322\\
3.6	0.0769281516808705\\
3.65	0.0785042038848471\\
3.7	0.0800371442820862\\
3.75	0.0815235031175011\\
3.8	0.0829594872990894\\
3.85	0.084340940892488\\
3.9	0.0856633157586387\\
3.95	0.0869216540093034\\
4	0.0881105834396154\\
4.05	0.0892243265635867\\
4.1	0.0902567233639449\\
4.15	0.0912012674022035\\
4.2	0.0920511545403238\\
4.25	0.0927993432139116\\
4.3	0.0934386249712225\\
4.35	0.0939617038467084\\
4.4	0.0943612830604148\\
4.45	0.0946301575093783\\
4.5	0.0947613105268884\\
4.55	0.0947480134133922\\
4.6	0.0945839262746339\\
4.65	0.0942631987276107\\
4.7	0.0937805690465322\\
4.75	0.0931314603169553\\
4.8	0.0923120721483948\\
4.85	0.0913194664692267\\
4.9	0.0901516459005129\\
4.95	0.0888076231872218\\
5	0.0872874801667857\\
5.05	0.0855924147865902\\
5.1	0.0837247747534442\\
5.15	0.081688076517212\\
5.2	0.0794870084630391\\
5.25	0.0771274174144054\\
5.3	0.0746162778316606\\
5.35	0.071961643423287\\
5.4	0.0691725812619788\\
5.45	0.0662590889037434\\
5.5	0.0632319954320924\\
5.55	0.0601028477757251\\
5.6	0.0568837840608375\\
5.65	0.053587396142292\\
5.7	0.0502265837963742\\
5.75	0.0468144033384186\\
5.8	0.0433639136401412\\
5.85	0.0398880226554316\\
5.9	0.0363993376135601\\
5.95	0.0329100220015363\\
6	0.0294316623313439\\
6.05	0.0259751474737958\\
6.1	0.0225505630419835\\
6.15	0.0191671029295519\\
6.2	0.0158329996611685\\
6.25	0.0125554747069522\\
6.3	0.00934070936539563\\
6.35	0.00619383625019687\\
6.4	0.00311895084816078\\
6.45	0.000119142072420598\\
6.5	-0.00280345975780407\\
6.55	-0.00564761950037257\\
6.6	-0.00841292065570314\\
6.65	-0.0110996782606608\\
6.7	-0.0137088438750208\\
6.75	-0.0162419053362177\\
6.8	-0.0187007838722085\\
6.85	-0.0210877309938761\\
6.9	-0.0234052273562693\\
6.95	-0.0256558855028063\\
7	-0.0278423581087475\\
7.05	-0.0299672530382242\\
7.1	-0.0320330562380396\\
7.15	-0.0340420632225609\\
7.2	-0.0359963196643458\\
7.25	-0.0378975713978804\\
7.3	-0.0397472239688474\\
7.35	-0.0415463117160246\\
7.4	-0.0432954762528978\\
7.45	-0.0449949541160801\\
7.5	-0.0466445732622284\\
7.55	-0.0482437580193027\\
7.6	-0.0497915420275388\\
7.65	-0.0512865886373915\\
7.7	-0.0527272181642142\\
7.75	-0.0541114413321774\\
7.8	-0.0554369981737035\\
7.85	-0.0567014015873416\\
7.9	-0.0579019846991384\\
7.95	-0.0590359511232423\\
8	-0.0601004271799222\\
8.05	-0.0610925151064439\\
8.1	-0.0620093462909161\\
8.15	-0.062848133573223\\
8.2	-0.0636062216915637\\
8.25	-0.0642811350080326\\
8.3	-0.0648706217212315\\
8.35	-0.0653726938662884\\
8.4	-0.0657856625102273\\
8.45	-0.0661081676700488\\
8.5	-0.0663392026083409\\
8.55	-0.066478132292637\\
8.6	-0.0665247059359443\\
8.65	-0.066479063662886\\
8.7	-0.0663417374650871\\
8.75	-0.0661136467176421\\
8.8	-0.0657960886231738\\
8.85	-0.0653907240292723\\
8.9	-0.0648995591277991\\
8.95	-0.0643249235902011\\
9	-0.0636694457217299\\
9.05	-0.0629360252300575\\
9.1	-0.0621278042013961\\
9.15	-0.06124813686145\\
9.2	-0.0603005586711701\\
9.25	-0.059288755270336\\
9.3	-0.0582165317375034\\
9.35	-0.0570877825848428\\
9.4	-0.0559064628527915\\
9.45	-0.0546765606140183\\
9.5	-0.0534020711405565\\
9.55	-0.0520869729334604\\
9.6	-0.0507352057621424\\
9.65	-0.0493506508115749\\
9.7	-0.0479371129904858\\
9.75	-0.0464983054130435\\
9.8	-0.0450378360306234\\
9.85	-0.0435591963592101\\
9.9	-0.0420657522218269\\
9.95	-0.0405607364039711\\
10	-0.0390472431031652\\
};
\addplot [color=blue,solid,forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	5.51023843842717e-08\\
0.1	4.76226209126042e-07\\
0.15	1.81495216144471e-06\\
0.2	4.79265650434933e-06\\
0.25	1.02412632226909e-05\\
0.3	1.90543736940524e-05\\
0.35	3.21475567909722e-05\\
0.4	5.04267211457036e-05\\
0.45	7.47635781234937e-05\\
0.5	0.000105977268126363\\
0.55	0.000144821281250282\\
0.6	0.000191974862275063\\
0.65	0.000248038150659776\\
0.7	0.000313530367755914\\
0.75	0.000388890424440993\\
0.8	0.000474479381771271\\
0.85	0.00057058425474872\\
0.9	0.000677422705390384\\
0.95	0.000795148227104503\\
1	0.000923855479370822\\
1.05	0.00106358549131644\\
1.1	0.00121433051602473\\
1.15	0.00137603838470861\\
1.2	0.00154861628075975\\
1.25	0.00173193392673405\\
1.3	0.00192582625016664\\
1.35	0.0021300956634653\\
1.4	0.00234451415503589\\
1.45	0.00256882543880629\\
1.5	0.00280274744284299\\
1.55	0.00304597543042329\\
1.6	0.00329818603502027\\
1.65	0.00355904245159472\\
1.7	0.00382820095941761\\
1.75	0.00410531885753781\\
1.8	0.00439006377665726\\
1.85	0.00468212419706426\\
1.9	0.00498122086069621\\
1.95	0.0052871186281372\\
2	0.00559963821195383\\
2.05	0.00591866713039268\\
2.1	0.00624416918332288\\
2.15	0.00657619176589279\\
2.2	0.0069148704106184\\
2.25	0.00726043008541688\\
2.3	0.00761318296638608\\
2.35	0.00797352263592633\\
2.4	0.00834191490925875\\
2.45	0.00871888574182774\\
2.5	0.00910500689170852\\
2.55	0.00950088018210211\\
2.6	0.00990712131109863\\
2.65	0.0103243441776969\\
2.7	0.0107531466310574\\
2.75	0.0111940984086224\\
2.8	0.0116477318197649\\
2.85	0.0121145354725033\\
2.9	0.0125949510528695\\
2.95	0.0130893728729802\\
3	0.0135981496277744\\
3.05	0.0141215875629602\\
3.1	0.0146599540757719\\
3.15	0.0152134806591799\\
3.2	0.015782364067716\\
3.25	0.0163667646323693\\
3.3	0.0169668007812386\\
3.35	0.0175825390250528\\
3.4	0.0182139789311727\\
3.45	0.0188610329212637\\
3.5	0.0195235010684023\\
3.55	0.0202010414187479\\
3.6	0.0208931366998203\\
3.65	0.0215990585809824\\
3.7	0.0223178309027106\\
3.75	0.0230481934735168\\
3.8	0.0237885681351506\\
3.85	0.0245370288113193\\
3.9	0.0252912771817322\\
3.95	0.0260486254666448\\
4	0.0268059875773843\\
4.05	0.0275598796000854\\
4.1	0.0283064302506491\\
4.15	0.0290414015879217\\
4.2	0.0297602199184577\\
4.25	0.0304580164876869\\
4.3	0.0311296772438523\\
4.35	0.0317699006941881\\
4.4	0.0323732626549322\\
4.45	0.0329342865313558\\
4.5	0.0334475176509104\\
4.55	0.0339076001086567\\
4.6	0.0343093545641383\\
4.65	0.0346478554462715\\
4.7	0.034918506070838\\
4.75	0.0351171102473115\\
4.8	0.0352399390424863\\
4.85	0.0352837914734146\\
4.9	0.035246048018567\\
4.95	0.0351247159622773\\
5	0.034918465722819\\
5.05	0.0346266574590385\\
5.1	0.0342493574047623\\
5.15	0.0337873435445681\\
5.2	0.0332421004188276\\
5.25	0.0326158030293003\\
5.3	0.0319112900071115\\
5.35	0.031132026399767\\
5.4	0.0302820566290572\\
5.45	0.0293659483625923\\
5.5	0.0283887282231182\\
5.55	0.0273558104263972\\
5.6	0.0262729195852974\\
5.65	0.0251460090404634\\
5.7	0.023981176173151\\
5.75	0.0227845762212088\\
5.8	0.0215623361536375\\
5.85	0.0203204701624777\\
5.9	0.0190647983035488\\
5.95	0.0178008697607417\\
6	0.0165338921232195\\
6.05	0.0152686679519415\\
6.1	0.0140095397721412\\
6.15	0.0127603444625194\\
6.2	0.0115243778210309\\
6.25	0.0103043698731906\\
6.3	0.0091024712551003\\
6.35	0.00792025075500751\\
6.4	0.00675870384122641\\
6.45	0.00561827174958303\\
6.5	0.0044988704603736\\
6.55	0.00339992867377512\\
6.6	0.0023204337037203\\
6.65	0.00125898406173777\\
6.7	0.000213847399812662\\
6.75	-0.000816977572654242\\
6.8	-0.00183569658924673\\
6.85	-0.0028446540990337\\
6.9	-0.00384626759264507\\
6.95	-0.0048429631618987\\
7	-0.00583711335217054\\
7.05	-0.00683097823528967\\
7.1	-0.0078266504963423\\
7.15	-0.00882600519651005\\
7.2	-0.00983065475033997\\
7.25	-0.0108419095422907\\
7.3	-0.0118607445050905\\
7.35	-0.0128877718911595\\
7.4	-0.0139232203868992\\
7.45	-0.0149669206462577\\
7.5	-0.016018297252543\\
7.55	-0.0170763670538953\\
7.6	-0.0181397437562617\\
7.65	-0.0192066485966441\\
7.7	-0.0202749268578101\\
7.75	-0.0213420699231182\\
7.8	-0.0224052425067263\\
7.85	-0.0234613146308986\\
7.9	-0.0245068978595483\\
7.95	-0.0255383852371158\\
8	-0.0265519943262439\\
8.05	-0.0275438126885059\\
8.1	-0.0285098451117592\\
8.15	-0.0294460618575171\\
8.2	-0.0303484471838354\\
8.25	-0.0312130473950233\\
8.3	-0.0320360176799984\\
8.35	-0.0328136670267829\\
8.4	-0.0335425005413914\\
8.45	-0.034219258554509\\
8.5	-0.0348409519676736\\
8.55	-0.0354048933704087\\
8.6	-0.0359087235487318\\
8.65	-0.0363504331011731\\
8.7	-0.0367283789781607\\
8.75	-0.0370412958615415\\
8.8	-0.0372883024003198\\
8.85	-0.0374689024137658\\
8.9	-0.0375829812614759\\
8.95	-0.0376307976596772\\
9	-0.0376129712924043\\
9.05	-0.037530466623866\\
9.1	-0.0373845733635922\\
9.15	-0.0371768840684456\\
9.2	-0.0369092693853664\\
9.25	-0.0365838514462556\\
9.3	-0.0362029759224713\\
9.35	-0.0357691832320647\\
9.4	-0.0352851793693961\\
9.45	-0.0347538067955419\\
9.5	-0.034178015790426\\
9.55	-0.0335608366253962\\
9.6	-0.0329053528695011\\
9.65	-0.032214676095411\\
9.7	-0.0314919222030822\\
9.75	-0.0307401895320324\\
9.8	-0.0299625388875128\\
9.85	-0.02916197556275\\
9.9	-0.028341433399483\\
9.95	-0.0275037608927371\\
10	-0.0266517093135109\\
};
\addplot [color=blue,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-5.33295193194403e-07\\
0.1	-4.68717408805677e-06\\
0.15	-1.83144415149834e-05\\
0.2	-4.96608487629194e-05\\
0.25	-0.000108973201372682\\
0.3	-0.000208096645916486\\
0.35	-0.000360072551974507\\
0.4	-0.000578749481205745\\
0.45	-0.000878418750116209\\
0.5	-0.00127348372031388\\
0.55	-0.0017781689644099\\
0.6	-0.00240627244846488\\
0.65	-0.00317096119574116\\
0.7	-0.00408460871241689\\
0.75	-0.00515867080005967\\
0.8	-0.006403595218316\\
0.85	-0.0078287599272463\\
0.9	-0.00944243425324247\\
0.95	-0.0112517572075235\\
1	-0.0132627272713908\\
1.05	-0.0154801981884612\\
1.1	-0.0179078756246596\\
1.15	-0.0205483099392616\\
1.2	-0.0234028807359346\\
1.25	-0.0264717693261033\\
1.3	-0.0297539157450583\\
1.35	-0.0332469575320278\\
1.4	-0.0369471481459874\\
1.45	-0.0408492536727679\\
1.5	-0.0449464274225012\\
1.55	-0.0492300631548105\\
1.6	-0.0536896290307681\\
1.65	-0.0583124859906277\\
1.7	-0.0630836960887723\\
1.75	-0.067985828346993\\
1.8	-0.0729987718410461\\
1.85	-0.0780995678950621\\
1.9	-0.0832622752552155\\
1.95	-0.088457883729164\\
2	-0.093654292748743\\
2.05	-0.0988163713511917\\
2.1	-0.103906114891504\\
2.15	-0.108882911151308\\
2.2	-0.113703924249862\\
2.25	-0.118324598897842\\
2.3	-0.122699280284598\\
2.35	-0.126781936727639\\
2.4	-0.130526963871838\\
2.45	-0.133890041652111\\
2.5	-0.136829009479815\\
2.55	-0.139304722168773\\
2.6	-0.141281849696802\\
2.65	-0.142729588235722\\
2.7	-0.143622257578334\\
2.75	-0.143939770081549\\
2.8	-0.143667966929033\\
2.85	-0.142798827041986\\
2.9	-0.141330560635699\\
2.95	-0.139267602120161\\
3	-0.136620515581223\\
3.05	-0.133405821296248\\
3.1	-0.129645745345562\\
3.15	-0.125367888525006\\
3.2	-0.120604807437179\\
3.25	-0.115393501110007\\
3.3	-0.109774800953947\\
3.35	-0.1037926694138\\
3.4	-0.0974934215963266\\
3.45	-0.0909248924944542\\
3.5	-0.0841355785063918\\
3.55	-0.0771737847731267\\
3.6	-0.0700868092605595\\
3.65	-0.0629201910184789\\
3.7	-0.055717044591576\\
3.75	-0.0485174961610639\\
3.8	-0.0413582305306303\\
3.85	-0.0342721521418565\\
3.9	-0.0272881582491318\\
3.95	-0.0204310183379851\\
4	-0.0137213508466909\\
4.05	-0.00717568619805501\\
4.1	-0.00080660398148171\\
4.15	0.00537706826483183\\
4.2	0.0113700069661638\\
4.25	0.0171701066569445\\
4.3	0.0227781667925939\\
4.35	0.0281975603442962\\
4.4	0.0334338918900335\\
4.45	0.0384946515235254\\
4.5	0.0433888695994653\\
4.55	0.0481267761755722\\
4.6	0.0527194680404387\\
4.65	0.0571785854582221\\
4.7	0.0615160002316836\\
4.75	0.0657435163863193\\
4.8	0.0698725847003096\\
4.85	0.0739140324254806\\
4.9	0.0778778098299389\\
4.95	0.0817727556001338\\
5	0.0856063836176815\\
5.05	0.0893846941174825\\
5.1	0.0931120126784077\\
5.15	0.0967908608353592\\
5.2	0.100421862273211\\
5.25	0.104003688515682\\
5.3	0.107533047711006\\
5.35	0.111004719509167\\
5.4	0.114411638106516\\
5.45	0.117745024306442\\
5.5	0.120994565935692\\
5.55	0.124148644215362\\
5.6	0.127194601788949\\
5.65	0.130119046155485\\
5.7	0.132908180362172\\
5.75	0.135548151110026\\
5.8	0.13802540305561\\
5.85	0.140327027184161\\
5.9	0.142441090798992\\
5.95	0.144356937001955\\
6	0.146065442568616\\
6.05	0.147559224833201\\
6.1	0.148832790514911\\
6.15	0.149882622201404\\
6.2	0.150707201268364\\
6.25	0.151306969132694\\
6.3	0.151684231676113\\
6.35	0.151843014215528\\
6.4	0.151788876356633\\
6.45	0.15152869732811\\
6.5	0.151070442908383\\
6.55	0.150422924851185\\
6.6	0.149595562880678\\
6.65	0.148598157999341\\
6.7	0.147440684195721\\
6.75	0.146133103821927\\
6.8	0.144685210084792\\
6.85	0.143106498384521\\
6.9	0.141406066729883\\
6.95	0.139592544213265\\
7	0.137674045563704\\
7.05	0.13565814910658\\
7.1	0.133551895021927\\
7.15	0.13136180057455\\
7.2	0.129093888948553\\
7.25	0.126753728416449\\
7.3	0.124346478771469\\
7.35	0.121876942219\\
7.4	0.11934961623281\\
7.45	0.116768746213364\\
7.5	0.114138376123676\\
7.55	0.111462395611803\\
7.6	0.108744582450545\\
7.65	0.105988639429039\\
7.7	0.103198225114163\\
7.75	0.100376978159727\\
7.8	0.0975285350765172\\
7.85	0.094656541585292\\
7.9	0.0917646578567431\\
7.95	0.0888565580965723\\
8	0.0859359250597304\\
8.05	0.083006440175321\\
8.1	0.0800717700329103\\
8.15	0.0771355500226349\\
8.2	0.0742013659367247\\
8.25	0.0712727343305717\\
8.3	0.0683530824095221\\
8.35	0.0654457281559438\\
8.4	0.0625538613430047\\
8.45	0.0596805260005295\\
8.5	0.0568286048079789\\
8.55	0.0540008057937304\\
8.6	0.05119965162204\\
8.65	0.048427471652655\\
8.7	0.0456863968659702\\
8.75	0.0429783576613417\\
8.8	0.0403050844596474\\
8.85	0.0376681109747809\\
8.9	0.0350687799633558\\
8.95	0.0325082512177964\\
9	0.029987511535101\\
9.05	0.0275073863713715\\
9.1	0.0250685528799105\\
9.15	0.0226715540272603\\
9.2	0.0203168134858178\\
9.25	0.0180046510123531\\
9.3	0.0157352980376231\\
9.35	0.0135089132120803\\
9.4	0.0113255976752891\\
9.45	0.00918540984104984\\
9.5	0.00708837951549894\\
9.55	0.005034521190844\\
9.6	0.0030238463822957\\
9.65	0.00105637489970641\\
9.7	-0.000867855031939468\\
9.75	-0.00274877786791919\\
9.8	-0.0045862931003361\\
9.85	-0.00638025890338451\\
9.9	-0.00813048707876456\\
9.95	-0.00983673929822024\\
10	-0.0114987246271811\\
};
\addplot [color=black!50!green,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-3.84280684702786e-07\\
0.1	-3.38403569053353e-06\\
0.15	-1.32642921121599e-05\\
0.2	-3.61070418967811e-05\\
0.25	-7.9590248326702e-05\\
0.3	-0.00015276397416291\\
0.35	-0.000265825612700636\\
0.4	-0.000429896917581132\\
0.45	-0.000656806074440235\\
0.5	-0.000958878256506825\\
0.55	-0.00134873792851821\\
0.6	-0.00183912567432907\\
0.65	-0.00244273162820238\\
0.7	-0.00317204679616001\\
0.75	-0.00403923275365834\\
0.8	-0.00505600946651191\\
0.85	-0.00623356034565316\\
0.9	-0.00758245313351982\\
0.95	-0.00911257483433015\\
1	-0.0108330786342909\\
1.05	-0.0127523405959132\\
1.1	-0.0148779238350019\\
1.15	-0.0172165478813974\\
1.2	-0.01977406096927\\
1.25	-0.0225554130874865\\
1.3	-0.0255646277376702\\
1.35	-0.0288047704942352\\
1.4	-0.0322779126386549\\
1.45	-0.0359850883550852\\
1.5	-0.0399262442345071\\
1.55	-0.0441001801493329\\
1.6	-0.0485044809390534\\
1.65	-0.0531354387968505\\
1.7	-0.0579879667698688\\
1.75	-0.06305550437893\\
1.8	-0.0683299170166143\\
1.85	-0.0738013914776511\\
1.9	-0.0794583306862993\\
1.95	-0.0852872513786301\\
2	-0.091272689134731\\
2.05	-0.097397115695245\\
2.1	-0.103640873896919\\
2.15	-0.109982135784795\\
2.2	-0.116396889472726\\
2.25	-0.122858960106649\\
2.3	-0.129340069825491\\
2.35	-0.135809940914106\\
2.4	-0.142236445414502\\
2.45	-0.148585803329321\\
2.5	-0.154822830245217\\
2.55	-0.160911233757483\\
2.6	-0.166813956527224\\
2.65	-0.172493562188888\\
2.7	-0.177912658698887\\
2.75	-0.18303435213973\\
2.8	-0.187822722548661\\
2.85	-0.192243312112484\\
2.9	-0.196263615136574\\
2.95	-0.199853558597478\\
3	-0.202985961815932\\
3.05	-0.205636963784294\\
3.1	-0.207786406871704\\
3.15	-0.209418165956525\\
3.2	-0.210520412509035\\
3.25	-0.21108580386535\\
3.3	-0.21111158906636\\
3.35	-0.210599624373895\\
3.4	-0.20955629405787\\
3.45	-0.207992335287609\\
3.5	-0.205922569810347\\
3.55	-0.20336554925887\\
3.6	-0.200343124995985\\
3.65	-0.196879956954843\\
3.7	-0.193002978614053\\
3.75	-0.188740836824345\\
3.8	-0.184123325599727\\
3.85	-0.179180832262732\\
3.9	-0.173943812658484\\
3.95	-0.168442309755717\\
4	-0.162705527084553\\
4.05	-0.156761465361057\\
4.1	-0.15063662752889\\
4.15	-0.144355794482411\\
4.2	-0.137941871055564\\
4.25	-0.131415799557118\\
4.3	-0.12479653625607\\
4.35	-0.118101084786386\\
4.4	-0.111344579433133\\
4.45	-0.104540410645521\\
4.5	-0.0977003848444053\\
4.55	-0.0908349105926188\\
4.6	-0.0839532034144609\\
4.65	-0.0770635019268205\\
4.7	-0.0701732884262632\\
4.75	-0.0632895076199712\\
4.8	-0.0564187777599781\\
4.85	-0.0495675890167886\\
4.9	-0.0427424844980535\\
4.95	-0.0359502198781915\\
5	-0.0291978981616118\\
5.05	-0.0224930766674401\\
5.1	-0.0158438439126613\\
5.15	-0.00925886469910905\\
5.2	-0.00274739239115955\\
5.25	0.00368075188629094\\
5.3	0.0100152325946614\\
5.35	0.0162452842777899\\
5.4	0.0223598249123559\\
5.45	0.0283475949050834\\
5.5	0.0341973176370007\\
5.55	0.039897876622897\\
5.6	0.0454385036253952\\
5.65	0.0508089714818954\\
5.7	0.0559997850111426\\
5.75	0.0610023632014581\\
5.8	0.0658092059742631\\
5.85	0.0704140391837904\\
5.9	0.0748119321636763\\
5.95	0.0789993830555975\\
6	0.0829743683297175\\
6.05	0.0867363542890068\\
6.1	0.0902862698790388\\
6.15	0.0936264417249756\\
6.2	0.0967604938991587\\
6.25	0.0996932163910665\\
6.3	0.102430407513718\\
6.35	0.104978696455726\\
6.4	0.107345352815335\\
6.45	0.10953809019862\\
6.5	0.111564870826646\\
6.55	0.11343371760528\\
6.6	0.115152539323497\\
6.65	0.116728973638479\\
6.7	0.118170251366365\\
6.75	0.119483084414735\\
6.8	0.120673578547207\\
6.85	0.12174717112716\\
6.9	0.122708593093092\\
6.95	0.123561853698569\\
7	0.124310246012795\\
7.05	0.124956370815486\\
7.1	0.125502176312738\\
7.15	0.125949011023039\\
7.2	0.126297687205822\\
7.25	0.126548552301386\\
7.3	0.126701565995987\\
7.35	0.126756380699648\\
7.4	0.126712423411903\\
7.45	0.126568977142511\\
7.5	0.126325260244456\\
7.55	0.125980502202955\\
7.6	0.125534014606656\\
7.65	0.124985256206826\\
7.7	0.124333891148832\\
7.75	0.123579839639034\\
7.8	0.122723320490176\\
7.85	0.121764885169477\\
7.9	0.120705443154761\\
7.95	0.119546278583202\\
8	0.118289058351635\\
8.05	0.116935831993582\\
8.1	0.115489023812294\\
8.15	0.113951417887532\\
8.2	0.112326136692934\\
8.25	0.110616614157699\\
8.3	0.10882656407877\\
8.35	0.106959944836341\\
8.4	0.105020921386004\\
8.45	0.103013825495803\\
8.5	0.10094311516737\\
8.55	0.0988133341295179\\
8.6	0.0966290722230902\\
8.65	0.0943949274110118\\
8.7	0.0921154700509988\\
8.75	0.08979520996415\\
8.8	0.0874385667243748\\
8.85	0.0850498434848431\\
8.9	0.0826332045515479\\
8.95	0.080192656813396\\
9	0.077732035045215\\
9.05	0.0752549910164219\\
9.1	0.0727649862650132\\
9.15	0.0702652883347374\\
9.2	0.0677589702230033\\
9.25	0.0652489127481495\\
9.3	0.0627378095166423\\
9.35	0.0602281741528576\\
9.4	0.0577223494454012\\
9.45	0.0552225180633698\\
9.5	0.0527307145024457\\
9.55	0.0502488379330975\\
9.6	0.04777866564032\\
9.65	0.0453218667652424\\
9.7	0.0428800160825791\\
9.75	0.0404546075734265\\
9.8	0.0380470675795468\\
9.85	0.0356587673523683\\
9.9	0.0332910348369149\\
9.95	0.0309451655572979\\
10	0.0286224324959095\\
};
\addplot [color=red,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-2.91717393691908e-07\\
0.1	-2.57178239917208e-06\\
0.15	-1.00981858203769e-05\\
0.2	-2.75453224749448e-05\\
0.25	-6.08590359032532e-05\\
0.3	-0.000117112393900108\\
0.35	-0.000204362877497026\\
0.4	-0.000331511695540549\\
0.45	-0.000508166030273256\\
0.5	-0.000744505102751036\\
0.55	-0.00105115097913467\\
0.6	-0.0014390450027834\\
0.65	-0.00191933063284265\\
0.7	-0.00250324330948413\\
0.75	-0.00320200776736437\\
0.8	-0.0040267430023512\\
0.85	-0.00498837488073931\\
0.9	-0.00609755617996975\\
0.95	-0.00736459367555826\\
1	-0.00879938174609597\\
1.05	-0.0104113418583029\\
1.1	-0.0122093672155934\\
1.15	-0.0142017718029238\\
1.2	-0.016396243033513\\
1.25	-0.0187997971952162\\
1.3	-0.0214187369027306\\
1.35	-0.0242586097847066\\
1.4	-0.0273241676722167\\
1.45	-0.0306193256084715\\
1.5	-0.0341471200720035\\
1.55	-0.0379096659002455\\
1.6	-0.0419081115208386\\
1.65	-0.0461425922464021\\
1.7	-0.0506121815651887\\
1.75	-0.0553148405625451\\
1.8	-0.0602473658306249\\
1.85	-0.0654053364570883\\
1.9	-0.0707830609152653\\
1.95	-0.0763735248940299\\
2	-0.0821683412904537\\
2.05	-0.0881577037285678\\
2.1	-0.0943303450532836\\
2.15	-0.100673502275501\\
2.2	-0.107172889416083\\
2.25	-0.11381267962487\\
2.3	-0.120575497857222\\
2.35	-0.127442425302557\\
2.4	-0.134393016708274\\
2.45	-0.141405331755967\\
2.5	-0.148455981741189\\
2.55	-0.155520192978818\\
2.6	-0.162571888571948\\
2.65	-0.169583790384351\\
2.7	-0.176527543165786\\
2.75	-0.18337386271203\\
2.8	-0.190092709628687\\
2.85	-0.196653489674095\\
2.9	-0.203025280790072\\
2.95	-0.209177085840234\\
3	-0.215078108845095\\
3.05	-0.220698051224856\\
3.1	-0.226007423323954\\
3.15	-0.230977865369123\\
3.2	-0.23558247105859\\
3.25	-0.23979610623197\\
3.3	-0.243595714558522\\
3.35	-0.246960601936845\\
3.4	-0.249872691358321\\
3.45	-0.252316740390617\\
3.5	-0.254280514222618\\
3.55	-0.255754908396726\\
3.6	-0.256734016924054\\
3.65	-0.257215143375737\\
3.7	-0.257198754668351\\
3.75	-0.256688379477085\\
3.8	-0.25569045536258\\
3.85	-0.25421413063401\\
3.9	-0.252271028561992\\
3.95	-0.249874982705427\\
4	-0.247041752774383\\
4.05	-0.243788730607351\\
4.1	-0.240134645523839\\
4.15	-0.236099277580833\\
4.2	-0.231703186192978\\
4.25	-0.226967460262417\\
4.3	-0.2219134944993\\
4.35	-0.216562795089191\\
4.4	-0.210936816360801\\
4.45	-0.205056828696129\\
4.5	-0.198943816659323\\
4.55	-0.192618405239323\\
4.6	-0.186100811228158\\
4.65	-0.179410816102205\\
4.7	-0.172567756336695\\
4.75	-0.165590526854457\\
4.8	-0.158497593271784\\
4.85	-0.15130700873651\\
4.9	-0.144036431432492\\
4.95	-0.136703139226334\\
5	-0.129324038432202\\
5.05	-0.121915664245712\\
5.1	-0.114494171026063\\
5.15	-0.107075311266089\\
5.2	-0.0996744027627968\\
5.25	-0.0923062841672467\\
5.3	-0.0849852597334592\\
5.35	-0.0777250346830381\\
5.4	-0.0705386431374084\\
5.45	-0.063438371025951\\
5.5	-0.0564356767405055\\
5.55	-0.0495411125619085\\
5.6	-0.0427642500229711\\
5.65	-0.0361136123892602\\
5.7	-0.0295966173332306\\
5.75	-0.0232195326520064\\
5.8	-0.0169874475415548\\
5.85	-0.0109042615004498\\
5.9	-0.00497269240774027\\
5.95	0.000805695283246472\\
6	0.00643044195249835\\
6.05	0.0119021242347929\\
6.1	0.0172222675745512\\
6.15	0.0223932417242893\\
6.2	0.0274181416394733\\
6.25	0.0323006567829373\\
6.3	0.0370449322964246\\
6.35	0.0416554257954359\\
6.4	0.0461367636743535\\
6.45	0.0504936007610197\\
6.5	0.0547304869363854\\
6.55	0.0588517439525151\\
6.6	0.0628613551708622\\
6.65	0.066762870341558\\
6.7	0.0705593268977362\\
6.75	0.0742531885909161\\
6.8	0.0778463016838289\\
6.85	0.0813398683771837\\
6.9	0.0847344366977419\\
6.95	0.0880299057267448\\
7	0.0912255448002175\\
7.05	0.0943200251578057\\
7.1	0.0973114624408014\\
7.15	0.100197468426187\\
7.2	0.10297521041454\\
7.25	0.105641476749548\\
7.3	0.108192747022306\\
7.35	0.110625265594424\\
7.4	0.11293511715349\\
7.45	0.115118303089032\\
7.5	0.1171708175458\\
7.55	0.119088722074787\\
7.6	0.120868217863322\\
7.65	0.122505714586679\\
7.7	0.123997894988133\\
7.75	0.125341774365358\\
7.8	0.126534754220852\\
7.85	0.12757466942447\\
7.9	0.1284598283381\\
7.95	0.129189045465733\\
8	0.129761666315889\\
8.05	0.130177584295392\\
8.1	0.130437249591427\\
8.15	0.130541670139132\\
8.2	0.130492404911227\\
8.25	0.13029154990032\\
8.3	0.129941717289777\\
8.35	0.129446008421756\\
8.4	0.128807981267922\\
8.45	0.128031613186962\\
8.5	0.127121259811205\\
8.55	0.126081610941406\\
8.6	0.124917644343615\\
8.65	0.123634578335512\\
8.7	0.122237824022737\\
8.75	0.120732938000497\\
8.8	0.119125576274305\\
8.85	0.117421450078932\\
8.9	0.115626284189435\\
8.95	0.113745778225657\\
9	0.111785571354834\\
9.05	0.109751210698932\\
9.1	0.107648123656726\\
9.15	0.1054815942578\\
9.2	0.103256743578664\\
9.25	0.100978514171596\\
9.3	0.0986516583859445\\
9.35	0.0962807304002234\\
9.4	0.0938700817318341\\
9.45	0.0914238599498961\\
9.5	0.0889460102851143\\
9.55	0.0864402798085789\\
9.6	0.0839102238381827\\
9.65	0.0813592142262282\\
9.7	0.0787904491838852\\
9.75	0.076206964306551\\
9.8	0.0736116444778829\\
9.85	0.0710072363483878\\
9.9	0.0683963611060366\\
9.95	0.0657815272805787\\
10	0.0631651433492438\\
};
\addplot [color=mycolor1,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	-2.32865251615843e-07\\
0.1	-2.05447374506687e-06\\
0.15	-8.07592419185881e-06\\
0.2	-2.20559684510034e-05\\
0.25	-4.87937567705751e-05\\
0.3	-9.40229213969714e-05\\
0.35	-0.000164307595136592\\
0.4	-0.000266940836578571\\
0.45	-0.000409845881572843\\
0.5	-0.000601480598887948\\
0.55	-0.000850745477900622\\
0.6	-0.00116689541376017\\
0.65	-0.00155945548236684\\
0.7	-0.00203814081748381\\
0.75	-0.00261278061989856\\
0.8	-0.00329324624833979\\
0.85	-0.00408938326797642\\
0.9	-0.00501094726809255\\
0.95	-0.00606754320818585\\
1	-0.00726856801233378\\
1.05	-0.00862315610513146\\
1.1	-0.0101401275678019\\
1.15	-0.0118279385885283\\
1.2	-0.0136946338846733\\
1.25	-0.0157478007843919\\
1.3	-0.0179945246696616\\
1.35	-0.0204413455010117\\
1.4	-0.0230942151661016\\
1.45	-0.0259584554204234\\
1.5	-0.0290387162201426\\
1.55	-0.0323389342862357\\
1.6	-0.035862291787486\\
1.65	-0.0396111750890168\\
1.7	-0.0435871335834476\\
1.75	-0.0477908387026264\\
1.8	-0.0522220432967124\\
1.85	-0.0568795416597145\\
1.9	-0.0617611305702777\\
1.95	-0.0668635717960274\\
2	-0.0721825565710984\\
2.05	-0.0777126725921193\\
2.1	-0.0834473740822579\\
2.15	-0.0893789554438168\\
2.2	-0.0954985289598582\\
2.25	-0.10179600692323\\
2.3	-0.108260088482632\\
2.35	-0.114878251421885\\
2.4	-0.121636749056458\\
2.45	-0.128520612466694\\
2.5	-0.135513658409757\\
2.55	-0.142598503468032\\
2.6	-0.149756585286016\\
2.65	-0.156968192083194\\
2.7	-0.164212501949565\\
2.75	-0.171467633666462\\
2.8	-0.178710710886134\\
2.85	-0.185917941407965\\
2.9	-0.193064712997222\\
2.95	-0.200125706727959\\
3	-0.207075028246134\\
3.05	-0.213886356707285\\
3.1	-0.220533110507506\\
3.15	-0.226988628344022\\
3.2	-0.233226363635689\\
3.25	-0.239220089904363\\
3.3	-0.244944114348413\\
3.35	-0.250373496507065\\
3.4	-0.255484268601976\\
3.45	-0.260253653848689\\
3.5	-0.264660278772302\\
3.55	-0.268684375371708\\
3.6	-0.272307968896849\\
3.65	-0.275515047073998\\
3.7	-0.278291706865476\\
3.75	-0.280626275295892\\
3.8	-0.282509401510599\\
3.85	-0.2839341180282\\
3.9	-0.284895870065557\\
3.95	-0.28539251279749\\
4	-0.285424277404609\\
4.05	-0.284993707701793\\
4.1	-0.284105569972113\\
4.15	-0.282766739312066\\
4.2	-0.280986066292106\\
4.25	-0.278774228035042\\
4.3	-0.276143567912026\\
4.35	-0.273107927963158\\
4.4	-0.269682477890052\\
4.45	-0.265883544072002\\
4.5	-0.261728441561641\\
4.55	-0.257235311458105\\
4.6	-0.252422965472876\\
4.65	-0.247310738929674\\
4.7	-0.241918352904426\\
4.75	-0.23626578573789\\
4.8	-0.230373153758967\\
4.85	-0.224260600751565\\
4.9	-0.217948195486218\\
4.95	-0.211455836517916\\
5	-0.204803163417589\\
5.05	-0.198009473646091\\
5.1	-0.191093644383524\\
5.15	-0.184074058778709\\
5.2	-0.176968536268099\\
5.25	-0.169794266815239\\
5.3	-0.162567749126382\\
5.35	-0.155304733092226\\
5.4	-0.148020166878478\\
5.45	-0.140728149230444\\
5.5	-0.133441887662428\\
5.55	-0.126173663267819\\
5.6	-0.118934802908919\\
5.65	-0.111735659527926\\
5.7	-0.104585601264654\\
5.75	-0.0974930099762764\\
5.8	-0.0904652896334962\\
5.85	-0.0835088849194913\\
5.9	-0.0766293101853765\\
5.95	-0.0698311887204597\\
6	-0.0631183020788833\\
6.05	-0.0564936489686414\\
6.1	-0.0499595129588611\\
6.15	-0.0435175380040271\\
6.2	-0.0371688105305313\\
6.25	-0.0309139465959096\\
6.3	-0.024753182430939\\
6.35	-0.0186864665263093\\
6.4	-0.0127135513437192\\
6.45	-0.00683408272649604\\
6.5	-0.00104768516147957\\
6.55	0.00464595880094706\\
6.6	0.0102470364382276\\
6.65	0.0157555412519496\\
6.7	0.0211712187541786\\
6.75	0.0264935222093235\\
6.8	0.0317215785867034\\
6.85	0.0368541646949329\\
6.9	0.0418896932238473\\
6.95	0.0468262082200596\\
7	0.0516613893703722\\
7.05	0.0563925643608778\\
7.1	0.0610167285133282\\
7.15	0.0655305708671418\\
7.2	0.0699305058675951\\
7.25	0.074212709831082\\
7.3	0.0783731613805842\\
7.35	0.0824076850737888\\
7.4	0.0863119974790095\\
7.45	0.0900817549879031\\
7.5	0.0937126026874695\\
7.55	0.097200223646334\\
7.6	0.100540388001635\\
7.65	0.103729001263096\\
7.7	0.106762151280425\\
7.75	0.109636153349486\\
7.8	0.112347592962442\\
7.85	0.114893365737811\\
7.9	0.117270714099054\\
7.95	0.119477260305647\\
8	0.121511035479393\\
8.05	0.123370504311876\\
8.1	0.125054585186982\\
8.15	0.126562665505768\\
8.2	0.127894612059853\\
8.25	0.129050776363638\\
8.3	0.13003199492446\\
8.35	0.130839584502321\\
8.4	0.131475332485543\\
8.45	0.131941482584035\\
8.5	0.13224071611568\\
8.55	0.132376129231603\\
8.6	0.132351206490539\\
8.65	0.132169791249149\\
8.7	0.131836053381997\\
8.75	0.131354454880523\\
8.8	0.130729713903545\\
8.85	0.129966767861928\\
8.9	0.129070736116885\\
8.95	0.128046882855272\\
9	0.126900580676934\\
9.05	0.125637275389901\\
9.1	0.12426245246052\\
9.15	0.122781605509258\\
9.2	0.121200207180887\\
9.25	0.119523682652093\\
9.3	0.117757385972247\\
9.35	0.115906579366095\\
9.4	0.11397641556221\\
9.45	0.111971923149742\\
9.5	0.109897994909622\\
9.55	0.107759379015969\\
9.6	0.105560672959631\\
9.65	0.103306320009248\\
9.7	0.101000607995902\\
9.75	0.0986476701854633\\
9.8	0.0962514879878656\\
9.85	0.0938158952442505\\
9.9	0.091344583830799\\
9.95	0.0888411103213533\\
10	0.0863089034589851\\
};
\addplot [color=mycolor2,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	3.16031887847693e-07\\
0.1	2.79325665328851e-06\\
0.15	1.1008588674364e-05\\
0.2	3.01467965692624e-05\\
0.25	6.68740936701409e-05\\
0.3	0.00012920682256801\\
0.35	0.000226370385849359\\
0.4	0.000368645853800658\\
0.45	0.000567204349366941\\
0.5	0.000833931291757925\\
0.55	0.00118124378102191\\
0.6	0.00162190496893\\
0.65	0.00216883934693204\\
0.7	0.00283495262812738\\
0.75	0.00363295942150127\\
0.8	0.00457522128629952\\
0.85	0.00567359708700501\\
0.9	0.00693930690326902\\
0.95	0.00838281012826153\\
1	0.0100136978445403\\
1.05	0.0118405991190967\\
1.1	0.0138711005199516\\
1.15	0.0161116779293393\\
1.2	0.0185676396111939\\
1.25	0.021243079477154\\
1.3	0.0241408395765053\\
1.35	0.0272624810001198\\
1.4	0.0306082626235658\\
1.45	0.0341771274053462\\
1.5	0.0379666962854641\\
1.55	0.0419732700766996\\
1.6	0.0461918400812449\\
1.65	0.0506161084686523\\
1.7	0.0552385196819711\\
1.75	0.0600503042574481\\
1.8	0.0650415364069344\\
1.85	0.0702012064806871\\
1.9	0.0755173089689843\\
1.95	0.080976945996832\\
2	0.0865664453241681\\
2.05	0.0922714907239823\\
2.1	0.0980772613511524\\
2.15	0.103968575455497\\
2.2	0.109930032691768\\
2.25	0.115946148522802\\
2.3	0.122001473993469\\
2.35	0.128080694644833\\
2.4	0.134168703653674\\
2.45	0.140250646435302\\
2.5	0.14631193681212\\
2.55	0.152338248140906\\
2.6	0.158315486071429\\
2.65	0.164229752339279\\
2.7	0.170067310629966\\
2.75	0.175814565655545\\
2.8	0.181458064960481\\
2.85	0.186984529740872\\
2.9	0.192380916575007\\
2.95	0.197634507141227\\
3	0.202733018574575\\
3.05	0.207664723850793\\
3.1	0.212418570005443\\
3.15	0.21698428226296\\
3.2	0.221352444058772\\
3.25	0.22551454598686\\
3.3	0.229463000248079\\
3.35	0.233191120584933\\
3.4	0.236693070497566\\
3.45	0.239963784503732\\
3.5	0.242998868315605\\
3.55	0.245794484199926\\
3.6	0.248347227674324\\
3.65	0.250654001268262\\
3.7	0.252711890480126\\
3.75	0.254518046365619\\
3.8	0.256069578426501\\
3.85	0.257363460649513\\
3.9	0.258396452700284\\
3.95	0.259165037450505\\
4	0.259665375264131\\
4.05	0.259893274842023\\
4.1	0.259844179961433\\
4.15	0.259513171162281\\
4.2	0.25889498132033\\
4.25	0.257984024085549\\
4.3	0.256774434318641\\
4.35	0.255260119891298\\
4.4	0.253434824485259\\
4.45	0.251292201292083\\
4.5	0.24882589774277\\
4.55	0.246029651552382\\
4.6	0.242897398425223\\
4.65	0.239423391714894\\
4.7	0.235602334163695\\
4.75	0.231429521558704\\
4.8	0.226900997746018\\
4.85	0.222013719953791\\
4.9	0.216765732806417\\
4.95	0.211156348786581\\
5	0.205186332240705\\
5.05	0.198858083350758\\
5.1	0.192175817837772\\
5.15	0.185145737549769\\
5.2	0.177776186552963\\
5.25	0.170077786928116\\
5.3	0.162063548215554\\
5.35	0.153748944396022\\
5.4	0.145151952483177\\
5.45	0.136293047275048\\
5.5	0.127195147594946\\
5.55	0.1178835104614\\
5.6	0.108385571056641\\
5.65	0.0987307280859984\\
5.7	0.0889500760826384\\
5.75	0.0790760883344126\\
5.8	0.0691422562894775\\
5.85	0.0591826934137358\\
5.9	0.0492317133929581\\
5.95	0.0393233941601701\\
6	0.0294911403570477\\
6.05	0.0197672573991365\\
6.1	0.0101825502330402\\
6.15	0.000765959116253227\\
6.2	-0.00845575666570961\\
6.25	-0.0174582782342148\\
6.3	-0.026219923264925\\
6.35	-0.0347217751850697\\
6.4	-0.0429477446534194\\
6.45	-0.0508845653758973\\
6.5	-0.058521728872595\\
6.55	-0.0658513649652507\\
6.6	-0.0728680763881742\\
6.65	-0.0795687369802367\\
6.7	-0.0859522633821693\\
6.75	-0.0920193700802532\\
6.8	-0.0977723170807589\\
6.85	-0.103214658571395\\
6.9	-0.108350999741189\\
6.95	-0.113186767602978\\
7	-0.117728000296033\\
7.05	-0.121981158024821\\
7.1	-0.125952957575558\\
7.15	-0.129650231284623\\
7.2	-0.133079810431562\\
7.25	-0.136248432297863\\
7.3	-0.139162669563006\\
7.35	-0.141828880286863\\
7.4	-0.14425317643392\\
7.45	-0.146441408711194\\
7.5	-0.148399165399898\\
7.55	-0.150131782844488\\
7.6	-0.151644365307564\\
7.65	-0.15294181199291\\
7.7	-0.15402884917166\\
7.75	-0.154910065509321\\
7.8	-0.155589948876786\\
7.85	-0.156072923129957\\
7.9	-0.156363383554183\\
7.95	-0.156465729886126\\
8	-0.156384396041706\\
8.05	-0.156123875889986\\
8.1	-0.155688744614871\\
8.15	-0.155083675395643\\
8.2	-0.15431345131046\\
8.25	-0.153382972521274\\
8.3	-0.152297258932563\\
8.35	-0.151061448628248\\
8.4	-0.149680792480968\\
8.45	-0.148160645395444\\
8.5	-0.146506454693809\\
8.55	-0.144723746176719\\
8.6	-0.142818108401544\\
8.65	-0.140795175709983\\
8.7	-0.13866061051433\\
8.75	-0.136420085316857\\
8.8	-0.134079264892808\\
8.85	-0.131643789016821\\
8.9	-0.129119256057532\\
8.95	-0.126511207707943\\
9	-0.123825115061686\\
9.05	-0.121066366189366\\
9.1	-0.118240255316124\\
9.15	-0.115351973652464\\
9.2	-0.112406601886133\\
9.25	-0.109409104303964\\
9.3	-0.106364324479318\\
9.35	-0.10327698243327\\
9.4	-0.100151673155793\\
9.45	-0.0969928663566678\\
9.5	-0.0938049073043327\\
9.55	-0.090592018603905\\
9.6	-0.0873583027626801\\
9.65	-0.0841077453920139\\
9.7	-0.0808442188980863\\
9.75	-0.0775714865201466\\
9.8	-0.0742932065829451\\
9.85	-0.071012936839753\\
9.9	-0.0677341387932467\\
9.95	-0.0644601818932437\\
10	-0.0611943475225212\\
};
\addplot [color=mycolor3,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	1.74632579075068e-07\\
0.1	1.53456934734534e-06\\
0.15	5.99907785733227e-06\\
0.2	1.62986232992946e-05\\
0.25	3.58900899762247e-05\\
0.3	6.88800890004739e-05\\
0.35	0.000119952950434123\\
0.4	0.000194300692606714\\
0.45	0.000297552977839122\\
0.5	0.000435705805023819\\
0.55	0.000615048390654142\\
0.6	0.000842088289566959\\
0.65	0.00112347526761186\\
0.7	0.00146592474901913\\
0.75	0.00187614182959159\\
0.8	0.0023607468938745\\
0.85	0.00292620382745837\\
0.9	0.00357875170345852\\
0.95	0.00432434067220957\\
1	0.00516857261874912\\
1.05	0.00611664699229036\\
1.1	0.00717331206888408\\
1.15	0.00834282179103483\\
1.2	0.00962889823976371\\
1.25	0.0110346997352583\\
1.3	0.0125627945285435\\
1.35	0.0142151400330762\\
1.4	0.0159930675449007\\
1.45	0.0178972724053068\\
1.5	0.0199278095628872\\
1.55	0.0220840944848351\\
1.6	0.024364909343304\\
1.65	0.0267684143559852\\
1.7	0.0292921640869366\\
1.75	0.0319331284130842\\
1.8	0.0346877177363792\\
1.85	0.0375518118787405\\
1.9	0.0405207919495266\\
1.95	0.0435895743417444\\
2	0.0467526459163811\\
2.05	0.0500040993987619\\
2.1	0.0533376680589131\\
2.15	0.0567467588940065\\
2.2	0.0602244837763687\\
2.25	0.0637636883597009\\
2.3	0.0673569789160029\\
2.35	0.0709967476592143\\
2.4	0.0746751974450142\\
2.45	0.0783843669683595\\
2.5	0.0821161576714108\\
2.55	0.0858623635025147\\
2.6	0.0896147044305657\\
2.65	0.0933648642378019\\
2.7	0.0971045326260604\\
2.75	0.100825451130267\\
2.8	0.104519461801458\\
2.85	0.108178557163248\\
2.9	0.111794929611673\\
2.95	0.115361018245834\\
3	0.118869551082552\\
3.05	0.122313580692039\\
3.1	0.125686511451608\\
3.15	0.128982116817142\\
3.2	0.132194545249096\\
3.25	0.135318313722046\\
3.3	0.138348288132494\\
3.35	0.141279650431738\\
3.4	0.144107852953614\\
3.45	0.146828561143691\\
3.5	0.149437586652248\\
3.55	0.151930813433367\\
3.6	0.15430412000773\\
3.65	0.15655330133509\\
3.7	0.158673993780817\\
3.75	0.160661606463931\\
3.8	0.162511261884245\\
3.85	0.164217748200596\\
3.9	0.165775484929813\\
3.95	0.167178503210905\\
4	0.168420441175693\\
4.05	0.169494554420749\\
4.1	0.170393741111966\\
4.15	0.171110580888958\\
4.2	0.171637386479649\\
4.25	0.171966266784709\\
4.3	0.172089200137408\\
4.35	0.171998116470218\\
4.4	0.171684987203011\\
4.45	0.17114192178356\\
4.5	0.170361269933237\\
4.55	0.169335728754794\\
4.6	0.168058453924021\\
4.65	0.166523174197277\\
4.7	0.164724308413234\\
4.75	0.162657084047016\\
4.8	0.160317656192649\\
4.85	0.15770322561539\\
4.9	0.154812154244136\\
4.95	0.15164407618464\\
5	0.148200002047515\\
5.05	0.144482414123559\\
5.1	0.140495349724837\\
5.15	0.136244469864952\\
5.2	0.131737110395575\\
5.25	0.126982312766043\\
5.3	0.121990831742437\\
5.35	0.116775117721734\\
5.4	0.111349271709738\\
5.45	0.105728971596644\\
5.5	0.0999313690523416\\
5.55	0.0939749571583132\\
5.6	0.0878794097699208\\
5.65	0.0816653945304074\\
5.7	0.0753543623986617\\
5.75	0.0689683174648609\\
5.8	0.0625295716677495\\
5.85	0.0560604897509376\\
5.9	0.0495832303620198\\
5.95	0.0431194895707945\\
6	0.0366902532309586\\
6.05	0.0303155645112309\\
6.1	0.024014312565318\\
6.15	0.0178040476968558\\
6.2	0.0117008275220992\\
6.25	0.00571909757310214\\
6.3	-0.000128391432619346\\
6.35	-0.00583062873930204\\
6.4	-0.0113783515288328\\
6.45	-0.0167640174083564\\
6.5	-0.0219817442349377\\
6.55	-0.0270272210559772\\
6.6	-0.031897594665548\\
6.65	-0.0365913367436691\\
6.7	-0.0411080967557162\\
6.75	-0.0454485457593779\\
6.8	-0.0496142160283238\\
6.85	-0.0536073409965146\\
6.9	-0.0574306995009345\\
6.95	-0.0610874676993771\\
7	-0.0645810814056967\\
7.05	-0.067915110952956\\
7.1	-0.0710931500926384\\
7.15	-0.0741187198849794\\
7.2	-0.0769951880435566\\
7.25	-0.0797257037723704\\
7.3	-0.0823131477766245\\
7.35	-0.084760096836546\\
7.4	-0.0870688021017331\\
7.45	-0.0892411800851321\\
7.5	-0.0912788152037078\\
7.55	-0.0931829726201113\\
7.6	-0.0949546200797179\\
7.65	-0.0965944574046361\\
7.7	-0.0981029522961572\\
7.75	-0.0994803811061318\\
7.8	-0.100726873263474\\
7.85	-0.101842458082795\\
7.9	-0.102827112737087\\
7.95	-0.103680810244779\\
8	-0.104403566402942\\
8.05	-0.10499548469228\\
8.1	-0.105456798285004\\
8.15	-0.10578790840244\\
8.2	-0.105989418393513\\
8.25	-0.106062163035877\\
8.3	-0.106007232695687\\
8.35	-0.105825992116983\\
8.4	-0.105520093744037\\
8.45	-0.105091485606758\\
8.5	-0.104542413917262\\
8.55	-0.10387542063222\\
8.6	-0.103093336328405\\
8.65	-0.102199268816133\\
8.7	-0.101196587975974\\
8.75	-0.100088907347696\\
8.8	-0.098880063027033\\
8.85	-0.0975740904362623\\
8.9	-0.0961751995299602\\
8.95	-0.0946877489792816\\
9	-0.0931162198485931\\
9.05	-0.0914651892393816\\
9.1	-0.0897393043301994\\
9.15	-0.0879432571901595\\
9.2	-0.0860817606891825\\
9.25	-0.084159525772695\\
9.3	-0.0821812403134227\\
9.35	-0.0801515496997455\\
9.4	-0.0780750392698758\\
9.45	-0.0759562186548282\\
9.5	-0.073799508051336\\
9.55	-0.0716092264089911\\
9.6	-0.0693895814840926\\
9.65	-0.0671446616860304\\
9.7	-0.0648784296203775\\
9.75	-0.0625947172159576\\
9.8	-0.06029722231071\\
9.85	-0.057989506562758\\
9.9	-0.0556749945483298\\
9.95	-0.0533569739066069\\
10	-0.0510385963927625\\
};
\addplot [color=darkgray,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	9.90083068225942e-08\\
0.1	8.63562202692318e-07\\
0.15	3.33851106751506e-06\\
0.2	8.96160844996086e-06\\
0.25	1.94920582068787e-05\\
0.3	3.69502729561802e-05\\
0.35	6.35669145815398e-05\\
0.4	0.000101739519446632\\
0.45	0.000153995181266978\\
0.5	0.000222957945965825\\
0.55	0.000311319775847034\\
0.6	0.000421814155602289\\
0.65	0.000557191624545746\\
0.7	0.000720196713684822\\
0.75	0.000913545932882899\\
0.8	0.00113990658788166\\
0.85	0.0014018763096017\\
0.9	0.00170196325283754\\
0.95	0.00204256697430894\\
1	0.00242596003794117\\
1.05	0.00285427042481053\\
1.1	0.00332946485181735\\
1.15	0.00385333313054342\\
1.2	0.00442747372766467\\
1.25	0.00505328072051491\\
1.3	0.00573193237393608\\
1.35	0.00646438159392876\\
1.4	0.00725134853526996\\
1.45	0.00809331564899379\\
1.5	0.00899052544608779\\
1.55	0.00994298122097081\\
1.6	0.0109504509182532\\
1.65	0.0120124742364304\\
1.7	0.0131283729422099\\
1.75	0.014297264221626\\
1.8	0.0155180767249342\\
1.85	0.0167895687813722\\
1.9	0.018110348081179\\
1.95	0.0194788919633469\\
2	0.020893567328532\\
2.05	0.0223526491378723\\
2.1	0.0238543364782489\\
2.15	0.0253967652850959\\
2.2	0.0269780170185198\\
2.25	0.0285961228793767\\
2.3	0.0302490635094552\\
2.35	0.0319347645143062\\
2.4	0.0336510885419442\\
2.45	0.0353958250064683\\
2.5	0.0371666788248987\\
2.55	0.0389612597052466\\
2.6	0.0407770735583918\\
2.65	0.0426115174899446\\
2.7	0.0444618795582551\\
2.75	0.0463253440750539\\
2.8	0.048199002708715\\
2.85	0.0500798710773587\\
2.9	0.0519649099518674\\
2.95	0.0538510496900997\\
3	0.0557352161445657\\
3.05	0.0576143560574669\\
3.1	0.0594854598866361\\
3.15	0.0613455800814539\\
3.2	0.0631918430267185\\
3.25	0.0650214531714066\\
3.3	0.0668316882403918\\
3.35	0.0686198848785592\\
3.4	0.070383414588054\\
3.45	0.0721196503754537\\
3.5	0.0738259251014135\\
3.55	0.0754994830849414\\
3.6	0.0771374270148059\\
3.65	0.0787366626181639\\
3.7	0.0802938437951414\\
3.75	0.0818053210251362\\
3.8	0.0832670957800062\\
3.85	0.0846747834515361\\
3.9	0.0860235869397462\\
3.95	0.0873082825880428\\
4	0.088523219628818\\
4.05	0.0896623337569449\\
4.1	0.0907191749137011\\
4.15	0.0916869488694645\\
4.2	0.0925585717626412\\
4.25	0.0933267363996334\\
4.3	0.0939839888535198\\
4.35	0.0945228137175741\\
4.4	0.0949357262676217\\
4.45	0.0952153697534246\\
4.5	0.0953546160593393\\
4.55	0.0953466680322824\\
4.6	0.0951851618544595\\
4.65	0.0948642679248123\\
4.7	0.0943787887949007\\
4.75	0.0937242527738279\\
4.8	0.092897001868743\\
4.85	0.0918942727624831\\
4.9	0.0907142695518185\\
4.95	0.0893562269854639\\
5	0.08782046295959\\
5.05	0.086108419060321\\
5.1	0.0842226879981441\\
5.15	0.08216702686795\\
5.2	0.0799463552986679\\
5.25	0.0775667377338319\\
5.3	0.0750353493117879\\
5.35	0.0723604250911444\\
5.4	0.0695511926896493\\
5.45	0.0666177887655638\\
5.5	0.063571160159225\\
5.55	0.0604229509153949\\
5.6	0.0571853768086261\\
5.65	0.0538710893773777\\
5.7	0.0504930318210687\\
5.75	0.047064289411625\\
5.8	0.0435979373034489\\
5.85	0.0401068887819265\\
5.9	0.0366037470625774\\
5.95	0.033100663735844\\
6	0.0296092068442044\\
6.05	0.0261402413791144\\
6.1	0.0227038246978702\\
6.15	0.0193091189900199\\
6.2	0.0159643224777421\\
6.25	0.0126766205269096\\
6.3	0.00945215729203753\\
6.35	0.00629602794012938\\
6.4	0.00321229092029363\\
6.45	0.000203999194571373\\
6.5	-0.00272675115302599\\
6.55	-0.00557875693428967\\
6.6	-0.0083516308337727\\
6.65	-0.011045713898622\\
6.7	-0.0136619802065839\\
6.75	-0.0162019363833654\\
6.8	-0.018667518551313\\
6.85	-0.0210609891226965\\
6.9	-0.0233848356214758\\
6.95	-0.0256416734470142\\
7	-0.0278341542007673\\
7.05	-0.029964880899373\\
7.1	-0.0320363311086213\\
7.15	-0.0340507887629054\\
7.2	-0.0360102851908782\\
7.25	-0.0379165496539002\\
7.3	-0.039770969520385\\
7.35	-0.0415745600450075\\
7.4	-0.0433279435938814\\
7.45	-0.0450313380511048\\
7.5	-0.0466845540537866\\
7.55	-0.0482870006270915\\
7.6	-0.0498376987236527\\
7.65	-0.0513353021094052\\
7.7	-0.0527781249780099\\
7.75	-0.0541641756173161\\
7.8	-0.0554911953936653\\
7.85	-0.0567567022643342\\
7.9	-0.0579580379770483\\
7.95	-0.0590924180709181\\
8	-0.0601569837584165\\
8.05	-0.0611488547462167\\
8.1	-0.0620651820466552\\
8.15	-0.0629031998435588\\
8.2	-0.0636602755076387\\
8.25	-0.0643339569081633\\
8.3	-0.0649220162386712\\
8.35	-0.0654224896635897\\
8.4	-0.0658337121973449\\
8.45	-0.0661543473446763\\
8.5	-0.0663834111566317\\
8.55	-0.0665202904869769\\
8.6	-0.0665647553642946\\
8.65	-0.0665169655217607\\
8.7	-0.0663774712457264\\
8.75	-0.0661472088125314\\
8.8	-0.0658274908778074\\
8.85	-0.0654199922619592\\
8.9	-0.0649267316383474\\
8.95	-0.0643500496764147\\
9	-0.063692584220792\\
9.05	-0.0629572430999977\\
9.1	-0.0621471751559423\\
9.15	-0.061265740069635\\
9.2	-0.0603164775311207\\
9.25	-0.0593030762647414\\
9.3	-0.0582293433763682\\
9.35	-0.0570991744393163\\
9.4	-0.055916524682161\\
9.45	-0.0546853815863844\\
9.5	-0.0534097391462959\\
9.55	-0.0520935739893395\\
9.6	-0.050740823502886\\
9.65	-0.0493553660648062\\
9.7	-0.0479410034302485\\
9.75	-0.0465014452865739\\
9.8	-0.045040295952653\\
9.85	-0.0435610431678375\\
9.9	-0.0420670488898792\\
9.95	-0.040561541999777\\
10	-0.0390476127947556\\
};
\addplot [color=blue,only marks,mark=o, mark repeat = 10,mark options={solid},forget plot, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.05	5.51023843844076e-08\\
0.1	4.76226209131122e-07\\
0.15	1.81495216147932e-06\\
0.2	4.79265650444957e-06\\
0.25	1.02412632228439e-05\\
0.3	1.90543736939793e-05\\
0.35	3.21475567891495e-05\\
0.4	5.04267211358963e-05\\
0.45	7.47635780851941e-05\\
0.5	0.000105977268002803\\
0.55	0.000144821280904396\\
0.6	0.000191974861410703\\
0.65	0.000248038148693283\\
0.7	0.000313530363621287\\
0.75	0.000388890416308401\\
0.8	0.000474479366649884\\
0.85	0.000570584227927131\\
0.9	0.000677422659638565\\
0.95	0.000795148151521239\\
1	0.000923855357716842\\
1.05	0.00106358529964147\\
1.1	0.00121433021940344\\
1.15	0.00137603793298604\\
1.2	0.0015486156034266\\
1.25	0.00173193292747423\\
1.3	0.00192582480232333\\
1.35	0.00213009360873753\\
1.4	0.00234451130921144\\
1.45	0.00256882161028807\\
1.5	0.00280274247208682\\
1.55	0.00304596926101149\\
1.6	0.0032981788296113\\
1.65	0.0035590347678649\\
1.7	0.00382819400157438\\
1.75	0.00410531481708047\\
1.8	0.00439006627080226\\
1.85	0.00468213880387157\\
1.9	0.00498125573626237\\
1.95	0.00528718517411845\\
2	0.00559975174339779\\
2.05	0.00591884747814657\\
2.1	0.00624444115709954\\
2.15	0.00657658540871584\\
2.2	0.00691542099718069\\
2.25	0.00726117785780931\\
2.3	0.00761417265907439\\
2.35	0.00797480291227978\\
2.4	0.00834353790568259\\
2.45	0.00872090698227385\\
2.5	0.00910748588477883\\
2.55	0.00950388203626991\\
2.6	0.00991071969383178\\
2.65	0.0103286258964562\\
2.7	0.0107582180253314\\
2.75	0.0112000936125424\\
2.8	0.0116548227896505\\
2.85	0.0121229434850051\\
2.9	0.0126049591864198\\
2.95	0.0131013388120359\\
3	0.0136125179998237\\
3.05	0.0141389009506827\\
3.1	0.0146808618491572\\
3.15	0.0152387448415443\\
3.2	0.0158128615731806\\
3.25	0.0164034853741078\\
3.3	0.0170108413341141\\
3.35	0.017635091721562\\
3.4	0.0182763164686131\\
3.45	0.0189344887557993\\
3.5	0.0196094460628667\\
3.55	0.0203008573877728\\
3.6	0.0210081876477411\\
3.65	0.0217306605433013\\
3.7	0.0224672213705442\\
3.75	0.0232165013962995\\
3.8	0.0239767854595359\\
3.85	0.0247459844293924\\
3.9	0.0255216140400048\\
3.95	0.0263007814424834\\
4	0.0270801805756892\\
4.05	0.027856097172513\\
4.1	0.0286244239012628\\
4.15	0.029380685807339\\
4.2	0.0301200758836237\\
4.25	0.0308375002734377\\
4.3	0.031527632310792\\
4.35	0.0321849743403497\\
4.4	0.0328039260427305\\
4.45	0.0333788578252273\\
4.5	0.0339041877260367\\
4.55	0.0343744602209368\\
4.6	0.0347844253113968\\
4.65	0.03512911630665\\
4.7	0.0354039247822133\\
4.75	0.035604671296062\\
4.8	0.03572767056376\\
4.85	0.0357697899286957\\
4.9	0.0357285001078341\\
4.95	0.0356019173431295\\
5	0.0353888362414323\\
5.05	0.0350887527400892\\
5.1	0.0347018767911331\\
5.15	0.0342291345142119\\
5.2	0.0336721597276307\\
5.25	0.0330332749283747\\
5.3	0.0323154619556054\\
5.35	0.0315223227371345\\
5.4	0.0306580306833232\\
5.45	0.0297272734554809\\
5.5	0.0287351879932194\\
5.55	0.0276872888337881\\
5.6	0.0265893908922318\\
5.65	0.0254475279901574\\
5.7	0.0242678685190315\\
5.75	0.0230566296977541\\
5.8	0.0218199919309633\\
5.85	0.0205640147921552\\
5.9	0.0192945561430398\\
5.95	0.0180171958570467\\
6	0.016737165540346\\
6.05	0.0154592855381857\\
6.1	0.0141879103780074\\
6.15	0.0129268836343303\\
6.2	0.0116795030053336\\
6.25	0.0104484961703517\\
6.3	0.00923600775588957\\
6.35	0.00804359748207327\\
6.4	0.00687224930030232\\
6.45	0.00572239107623345\\
6.5	0.00459392413056586\\
6.55	0.00348626173350275\\
6.6	0.00239837546601145\\
6.65	0.00132884821884293\\
6.7	0.000275932502874644\\
6.75	-0.000762387306925463\\
6.8	-0.00178833017817418\\
6.85	-0.00280425242840538\\
6.9	-0.00381258181391553\\
6.95	-0.00481575288409952\\
7	-0.00581614466847615\\
7.05	-0.00681602163468023\\
7.1	-0.00781747872174511\\
7.15	-0.00882239112006018\\
7.2	-0.00983236934215568\\
7.25	-0.0108487200101752\\
7.3	-0.0118724126783418\\
7.35	-0.0129040529124013\\
7.4	-0.0139438617623657\\
7.45	-0.0149916616885041\\
7.5	-0.0160468689315731\\
7.55	-0.0171084922546549\\
7.6	-0.0181751379236628\\
7.65	-0.0192450207348011\\
7.7	-0.0203159808387093\\
7.75	-0.0213855060518691\\
7.8	-0.0224507592858968\\
7.85	-0.0235086106649692\\
7.9	-0.0245556738417788\\
7.95	-0.0255883459645096\\
8	-0.0266028506931792\\
8.05	-0.0275952836153685\\
8.1	-0.0285616593710192\\
8.15	-0.0294979597657418\\
8.2	-0.0304001821338532\\
8.25	-0.0312643872077266\\
8.3	-0.0320867457600822\\
8.35	-0.032863583311139\\
8.4	-0.0335914222330227\\
8.45	-0.0342670206388055\\
8.5	-0.0348874075117953\\
8.55	-0.0354499136103723\\
8.6	-0.0359521977725729\\
8.65	-0.0363922683401778\\
8.7	-0.0367684995214992\\
8.75	-0.0370796426125554\\
8.8	-0.03732483209507\\
8.85	-0.0375035867241257\\
8.9	-0.0376158058059769\\
8.95	-0.0376617609454588\\
9	-0.0376420836110092\\
9.05	-0.0375577489223358\\
9.1	-0.0374100561104762\\
9.15	-0.0372006061320683\\
9.2	-0.0369312769391794\\
9.25	-0.0366041969134647\\
9.3	-0.0362217169695292\\
9.35	-0.0357863818181669\\
9.4	-0.0353009008569011\\
9.45	-0.0347681191243094\\
9.5	-0.0341909887174645\\
9.55	-0.0335725410299268\\
9.6	-0.0329158601225586\\
9.65	-0.0322240574923891\\
9.7	-0.0315002484571276\\
9.75	-0.0307475303258725\\
9.8	-0.0299689624811013\\
9.85	-0.0291675484540064\\
9.9	-0.0283462200353386\\
9.95	-0.0275078234276675\\
10	-0.0266551074127058\\
};
\end{axis}
\end{tikzpicture}%

==> Figure/drivcav.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figureheight,
height=\figurewidth,
axis on top,
% scaled x ticks=false,
xtick={0,0.4,0.6,1},
ytick={0,.2,.3,.5,.7,1},
tick label style={font=\footnotesize},
% xticklabels={,,},
xlabel={$x_0$},
ylabel={$x_1$},
xlabel near ticks,
ylabel near ticks
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Figure/drivcav_stst_nu1e-3.png};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:0.05,13)--(axis cs:0.05,13);

\path [draw=black, fill opacity=0] (axis cs:13,1.38777878078145e-17)--(axis cs:13,1.38777878078145e-17);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\draw [color=black] (axis cs:0.4,0.2) rectangle (axis cs:0.6,0.3);
\node at (axis cs:0.58,0.28) [color=black, anchor=north west] {$\Omega_c$};
\draw [color=black] (axis cs:0.45,0.5) rectangle (axis cs:0.55,0.7);
\node at (axis cs:0.53,0.58) [color=black, anchor=north west] {$\Omega_o$};
\end{axis}

\end{tikzpicture}


==> Figure/drivcav_grid.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figureheight,
height=\figurewidth,
axis on top,
% scaled x ticks=false,
xtick={0,.5,1},
ytick={0,.5,1},
tick label style={font=\footnotesize},
% xticklabels={,,},
xlabel={$x_0$},
ylabel={$x_1$},
xlabel near ticks,
ylabel near ticks
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Figure/drivcav_grid_N10.png};

\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:0.05,13)--(axis cs:0.05,13);

\path [draw=black, fill opacity=0] (axis cs:13,1.38777878078145e-17)--(axis cs:13,1.38777878078145e-17);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.53,0.88) [color=black, fill=white, anchor=south west] {$\Gamma_0$};

\end{axis}

\end{tikzpicture}

